EURONEAR - Recovery, Follow-up and Discovery of NEAs and MBAs using Large Field 1-2m Telescopes

We report on the follow-up and recovery of 100 program NEAs, PHAs and VIs using the ESO/MPG 2.2m, Swope 1m and INT 2.5m telescopes equipped with large field cameras. The 127 fields observed during 11 nights covered 29 square degrees. Using these data, we present the incidental survey work which includes 558 known MBAs and 628 unknown moving objects mostly consistent with MBAs from which 58 objects became official discoveries. We planned the runs using six criteria and four servers which focus mostly on faint and poorly observed objects in need of confirmation, follow-up and recovery. We followed 62 faint NEAs within one month after discovery and we recovered 10 faint NEAs having big uncertainties at their second or later opposition. Using the INT we eliminated 4 PHA candidates and VIs. We observed in total 1,286 moving objects and we reported more than 10,000 positions. All data were reduced by the members of our network in a team effort, and reported promptly to the MPC. The positions of the program NEAs were published in 27 MPC and MPEC references and used to improve their orbits. The O-C residuals for known MBAs and program NEAs are smallest for the ESO/MPG and Swope and about four times larger for the INT whose field is more distorted. The incidental survey allowed us to study statistics of the MBA and NEA populations observable today with 1--2m facilities. We calculate preliminary orbits for all unknown objects, classifying them as official discoveries, later identifications and unknown outstanding objects. The orbital elements a, e, i calculated by FIND_ORB software for the official discoveries and later identified objects are very similar with the published elements which take into account longer observational arcs; thus preliminary orbits were used in statistics for the whole unknown dataset. (CONTINUED)

==> (inline-0) <==
\begin{tabular}{lcrrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\smallskip
Asteroid  &  Class  &  Date     &    $V$  &  Exp   &  Nr   &           $\mu$         &           $3\sigma$  &  Obs  \\
          &         &    (UT)   &  (mag)  &  (s)   &  pos  & ($^{\prime\prime}/min$) & ($^{\prime\prime}$)  &  arc  \\
\hline
\noalign{\smallskip}
\noalign{\smallskip}
2009 CW1   &  NEA  &  2009 Feb 12  &  19.9  &  20  &  10  &   3  &   40 &   9d  \\
2009 CB2*  &   ?   &  2009 Feb 12  &  20.1  &  60  &   5  &   3  & 1000 &   6d  \\
2009 CA2   &  NEA  &  2009 Feb 12  &  20.0  &  30  &   8  &   1  &   30 &   9d  \\
2003 SJ84* &  NEA  &  2009 Feb 12  &  21.4  & 120  &   5  &   2  &   81 &   6y  \\
\noalign{\smallskip}
\noalign{\smallskip}
2009 FF    &  PHA  &  2009 Apr 15  &  20.8  &  60  &   5  &   2  &   38 &   1m  \\
2009 DZ    &  PHA  &  2009 Apr 15  &  21.1  & 120  &   6  &   1  &    3 &   1m  \\
2009 FJ30  &  NEA  &  2009 Apr 15  &  17.8  &  30  &   5  &   5  &    9 &  18d  \\
2009 FT    &  NEA  &  2009 Apr 15  &  19.2  &  30  &   6  &   4  &    1 &  18d  \\
2009 FJ44  &  PHA  &  2009 Apr 15  &  19.5  &  60  &   5  &   1  &    2 &  16d  \\
2009 FG19  &  PHA  &  2009 Apr 15  &  20.5  &  90  &   5  &   2  &   24 &  25d  \\
2009 FH44  &  NEA  &  2009 Apr 15  &  19.8  &  60  &   5  &   2  &    1 &  16d  \\
2009 FY4   &  PHA  &  2009 Apr 15  &  21.0  & 120  &  10  &   1  &   12 &  26d  \\
2009 FV4   &  NEA  &  2009 Apr 15  &  21.1  &  90  &   5  &   1  &   26 &  26d  \\
2009 FR30  &  NEA  &  2009 Apr 15  &  21.2  & 120  &   4  &   1  &   56 &  20d  \\
2009 FT32  &  NEA  &  2009 Apr 15  &  20.8  &  30  &   5  &  11  &   42 &  24d  \\
\noalign{\smallskip}
\noalign{\smallskip}
2009 VR25* &   VI  &  2009 Nov 13  &  20.7  &  30  &   4  &   5  & 1400 &   2d  \\
2009 VN1   &  NEA  &  2009 Nov 14  &  21.0  &  30  &   5  &   7  &  932 &   5d  \\
2009 VQ    &  NEA  &  2009 Nov 14  &  20.9  &  30  &   5  &   7  &    3 &   6d  \\
2009 KK    &  PHA  &  2009 Nov 14  &  21.2  &  60  &   5  &   2  &  270 &   6m  \\
\noalign{\smallskip}
\noalign{\smallskip}
2010 DJ1*  &  NEA  &  2010 Feb 20  &  19.3  &  30  &   5  &  10  &  190 &   3d  \\
2010 CF55  &  NEA  &  2010 Feb 20  &  20.8  &  90  &   3  &   3  &   39 &   5d  \\
2010 CF12* &  NEA  &  2010 Feb 20  &  19.8  &  90  &   2  &  10  &    ? &   8d  \\
\noalign{\smallskip}
\noalign{\smallskip}
2010 DX1   &  NEA  &  2010 Feb 23  &  17.9  &  30  &   5  &   8  &   24 &   4d  \\
2010 DF1   &  PHA  &  2010 Feb 23  &  20.5  &  60  &   4  &   3  &   94 &   6d  \\
2007 RM133*&  NEA  &  2010 Feb 23  &  21.4  & 120  &   5  &   1  &  490 &   3y  \\
\noalign{\smallskip}
\noalign{\smallskip}
2000 SV20* &  NEA  &  2010 Feb 25  &  21.0  & 120  &   4  &   1  & 2900 &  10y  \\
\noalign{\smallskip}
\noalign{\smallskip}
2010 DC*   &  NEA  &  2010 Mar 03  &  20.1  & 120  &   8  &   1  &   58 &  17d  \\
2009 FY4   &  PHA  &  2010 Mar 03  &  16.8  &  10  &   5  &  12  &    1 &   1y  \\
2007 EF*   &  PHA  &  2010 Mar 03  &  18.2  &  10  &   8  &  20  &    1 &   3y  \\
2000 CO101 &  PHA  &  2010 Mar 03  &  16.3  &  20  &   6  &   6  &    1 &  10y  \\
2008 EE    &  NEA  &  2010 Mar 03  &  16.5  &  20  &   7  &   6  &    1 &   2y  \\
2006 SS134 &  PHA  &  2010 Mar 03  &  20.5  &  20  &   3  &  12  &    2 &   4y  \\
2010 DJ56  &  PHA  &  2010 Mar 03  &  20.9  & 180  &   4  &   2  &    3 &  11d  \\
2007 JZ20  &  NEA  &  2010 Mar 03  &  20.8  & 180  &   5  &   1  &    1 &   3y  \\
2008 TZ3   &  PHA  &  2010 Mar 03  &  21.1  & 120  &   7  &   2  &    1 &   2y  \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\smallskip
Observations &  ESO/MPG  &  Swope &  INT  &  Total  \\
\hline
\noalign{\smallskip}
\noalign{\smallskip}
Program NEAs                               &    15   &    50  &    35   &  100  \\
Nr of positions                            &   156   &   506  &   169   &  831  \\
O--C standard deviation ($^{\prime\prime}$)&  0.15   &  0.39  &  0.42   &  ---  \\
\noalign{\smallskip}
\noalign{\smallskip}
Known MBAs                                 &   347   &    68  &   143   &  558  \\
Nr of positions                            & 2,976   &   680  &   733   & 4,389 \\
O--C standard deviation ($^{\prime\prime}$)&  0.15   &  0.18  &  0.66   &  ---  \\
\noalign{\smallskip}
\noalign{\smallskip}
Unknown objects                            &   467   &    41  &   120   &  628  \\
Nr of positions                            & 4,183   &   261  &   574   & 5,019  \\
\noalign{\smallskip}
\noalign{\smallskip}
Official discoveries                       &    58   &     0  &     0   &   58  \\ 
Later identifications                      &    17   &     8  &    22   &   47  \\
Outstanding objects                        &   392   &    33  &    98   &  523  \\
\noalign{\smallskip}
\noalign{\smallskip}
Nr. of nights                              &     3   &     5  &     3   &   11  \\
Nr. of observed fields                     &    42   &    50  &    35   &  127  \\
Sky coverage (square degrees)              &    13   &     6  &    10   &   29  \\
\noalign{\smallskip}
\noalign{\smallskip}
Limiting magnitude ($R$)                   &  21.5   &  20.4  &  21.2   &  ---  \\
\noalign{\smallskip}
\noalign{\smallskip}
Total nr. of objects                       &   829   &   159  &   298   &  1,286 \\
Total nr. of positions                     & 7,315   & 1,447  & 1,476   & 10,239 \\
\noalign{\smallskip}
\noalign{\smallskip}
Known MBAs density (obj/sq.deg)            &    27   &    11  &     14  &  ---  \\
Unknown MBAs density                       &    36   &     7  &     12  &  ---  \\
Unknown NEOs density                       & 0.2-0.6 &     0  & 0.1-0.8 &  ---  \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\end{tabular}
\begin{tabular}{lll}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
Telescope &  MP(E)C  &  Reference \\
\hline
\noalign{\smallskip}
\noalign{\smallskip}
Swope    &  MPC 64484, 5   &  Benecchi et al (2008a)  \\
Swope    &  MPC 64096, 9   &  Benecchi et al (2008b) \\
Swope    &  MPC 66688, 10  &  Benecchi et al (2009a) \\
Swope    &  MPC 64753, 3   &  Benecchi et al (2009b) \\
Swope    &  MPC 63365, 10  &  Kern et al (2008) \\
Swope    &  MPC 66190, 11  &  Kern et al (2009) \\
Swope    &  MPEC 2008-U48  &  Pozo et al (2008) \\
Swope    &  MPEC 2008-U46  &  Scotti et al (2008a) \\
Swope    &  MPEC 2008-U45  &  Scotti et al (2008b) \\
Swope    &  MPEC 2008-K66  &  Tubbiolo et al (2008) \\
Swope    &  MPC 63125, 6   &  Vaduvescu \& Tudorica (2008) \\
Swope    &  MPEC 2008-K63  &  Young et al (2009) \\
\noalign{\smallskip}
\noalign{\smallskip}
ESO/MPG  &  MPC 63369, 9   &  Cavadore et al (2009) \\
ESO/MPG  &  MPC 63591, 10  &  Elst et al (2008a) \\
ESO/MPG  &  MPC 63129, 5   &  Elst et al (2008b) \\
ESO/MPG  &  MPC 62871, 8   &  Elst et al (2008c) \\
ESO/MPG  &  MPC 62573, 3   &  Elst et al (2008d) \\
ESO/MPG  &  MPC 66195, 4   &  Elst et al (2009a) \\
ESO/MPG  &  MPC 65331, 2   &  Elst et al (2009b) \\
ESO/MPG  &  MPC 65045, 7   &  Elst et al (2009c) \\
ESO/MPG  &  MPC 62258, 1   &  Sheppard et al (2008) \\
ESO/MPG  &  MPC 62262, 5   &  Tholen et al (2008) \\ 
ESO/MPG  &  MPC 65636, 2   &  Tholen et al (2009) \\
\noalign{\smallskip}
\noalign{\smallskip}
INT      &   MPC 66196, 2  &  Holman et al (2009) \\
INT      &   MPEC 2010-E39 &  Holvorcem et al (2010) \\
INT      &   MPC 66457, 4  &  Fitzsimmons et al. (2009a) \\
INT      &   MPC 65927, 9  &  Fitzsimmons et al. (2009b) \\
INT      &   MPC 65332, 1  &  Fitzsimmons et al. (2009c) \\
\noalign{\smallskip}
\noalign{\smallskip}

\hline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
Acronym &             $\mu$       &  $\epsilon$ &  $R$   &  MOID  &  $a$  &  $e$  &      $i$   &  Nr  &          $\sigma$    &   MPC    &  Model  \\
        & ($^{\prime\prime}$/min) &  ($^\circ$) &        &  (AU)  & (AU)  &       & ($^\circ$) & pos  & ($^{\prime\prime}$)  &   score  &         \\ 
\hline
\noalign{\smallskip}
\noalign{\smallskip}
VB011         &        0.55  &  125  &      20.8  &       0.19  &  2.28  &  0.49  &   6.7  &   8  &   0.13  &         14  &     close  \\
VBTU203       &        0.65  &  132  &      20.8  &       0.75  &  1.84  &  0.05  &  23.5  &  16  &   0.26  &         10  &       fit  \\
{\bf VBTU197} &        0.68  &  135  &      21.4  &  {\bf 0.09} &  3.02  &  0.68  &   8.2  &   7  &   0.38  &  {\bf 100}  & {\bf best} \\
VBVA002       &        0.60  &  154  &      19.8  &       0.57  &  2.50  &  0.39  &  13.8  &   3  &   0.08  &         22  &       fit  \\
{\bf VBTU222} &  {\bf 2.12}  &  162  &      20.4  &  {\bf 0.03} &  1.01  &  0.08  &   2.2  &   5  &   0.16  &  {\bf 100}  & {\bf best} \\
VBTU226       &        0.89  &  162  &      21.0  &       0.56  &  1.94  &  0.20  &  25.7  &   5  &   0.52  &         21  &       fit  \\
VBSO072       &        1.17  &  184  &      20.0  &       0.70  &  1.95  &  0.13  &  17.5  &   8  &   0.12  &         24  &       fit  \\
{\bf VBVI213} &  {\bf 7.17}  &  191  &  $\sim$20  &  {\bf 0.07} &  2.46  &  0.57  &   2.0  &   7  &   0.31  &  {\bf 100}  & {\bf best} \\
\noalign{\smallskip}
\noalign{\smallskip}
VITB01        &        0.43  &   92  &      20.1  &       2.25  &  3.28  &  0.01  &  21.1  &   5  &   0.26  &  {\bf  77}  &       bad  \\
VTD069        &        0.60  &  151  &      20.5  &       0.51  &  3.01  &  0.52  &  10.2  &   4  &   0.51  &          6  &       fit  \\
VIT005 *      &        0.95  &  167  &      19.0  &       0.38  &  2.66  &  0.20  &  14.0  &   4  &   0.38  &         28  &       fit  \\
VTD010        &        1.02  &  177  &      20.2  &       0.97  &  2.63  &  0.26  &  21.3  &   5  &   0.30  &          5  &       fit  \\
{\bf VTU021 } &  {\bf 4.61}  &  173  &      18.9  &  {\bf 0.02} &  1.03  &  0.02  &   2.1  &   3  &   0.43  &  {\bf 100}  & {\bf best} \\
VTD003 *      &        1.15  &  193  &      19.3  &       0.35  &  2.43  &  0.14  &   3.3  &   4  &   0.35  &  {\bf 100}  &       fit  \\
VTU031        &        0.90  &  202  &      20.5  &       0.92  &  1.99  &  0.03  &  19.6  &   5  &   0.14  &         10  &       fit  \\
VTU028        &        0.72  &  202  &      20.6  &       0.30  &  2.39  &  0.46  &   7.2  &   3  &   0.26  &         15  &       fit  \\
VBA003        &        0.45  &  219  &      21.1  &       0.79  &  1.80  &  0.02  &  23.5  &   5  &   0.08  &         18  &       fit  \\
VTU020        &        0.67  &  228  &      20.3  &       0.58  &  1.84  &  0.14  &  22.0  &   6  &   0.31  &         25  &       fit  \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\end{tabular}
\begin{longtable}{llrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{The asteroids officialy discovered at ESO/MPG (according to MPC DISCSTATUS Jan 2011). In the first line we give orbital elements 
calculated with FIND\_ORB and observational data from our run, while in the second line we include MPC orbital data derived from all available observations. } 
\label{tableA1}
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\

%   \multicolumn{1}{c}{} &
%   \multicolumn{1}{c}{} &
%   \multicolumn{1}{c}{(AU)} &
%   \multicolumn{1}{c}{} &
%   \multicolumn{1}{c}{($^\circ$)} &
%   \multicolumn{1}{c}{(AU)} &
%   \multicolumn{1}{c}{mag} &
%   \multicolumn{1}{c}{} &
%   \multicolumn{1}{c}{} &
%   \multicolumn{1}{c}{($^{\prime\prime}$)} &
%   \multicolumn{1}{c}{(mag)} &
%   \multicolumn{1}{c}{$^\circ$} &
%   \multicolumn{1}{c}{$^\circ$} &
%   \multicolumn{1}{c}{$^{\prime\prime}$/min} \\

\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{14}{c}{{\tablename} \thetable{} (continued) -- Asteroids officially discovered at ESO/MPG. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$\sigma$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endhead

VBSO004 & 2008 EB98 & 2.94 & 0.12 & 7.7 & 1.58 & 16.8 & 18 & 2d & 0.07 & 20.0 & 10 & 176 & 0.54 \\
 &  & 2.90 & 0.16 & 7.1 &  & 17.2 & 25 & 10d &  &  &  &  &  \\
VBSO008 & 2008 EF155 & 2.73 & 0.05 & 11.4 & 1.61 & 17.3 & 16 & 2d & 0.14 & 20.5 & 11 & 176 & 0.60 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBSO036 & 2008 EG162 & 2.86 & 0.21 & 1.9 & 1.28 & 18.5 & 7 & 1d & 0.24 & 20.7 & 2 & 173 & 0.54 \\
 &  & 2.79 & 0.18 & 2.3 &  & 18.2 & 15 & 23d &  &  &  &  &  \\
VBSO052 & 2008 EV168 & 2.49 & 0.06 & 3.3 & 1.33 & 17.5 & 8 & 1d & 0.10 & 20.1 & 2 & 163 & 0.57 \\
 &  & 2.41 & 0.16 & 2.7 &  & 18.2 & 16 & 24d &  &  &  &  &  \\
VBSO059 & 2008 EF151 & 2.36 & 0.01 & 7.4 & 1.33 & 17.7 & 8 & 1d & 0.06 & 20.3 & 2 & 163 & 0.62 \\
 &  & 2.33 & 0.10 & 7.5 &  & 18.1 & 24 & 36d &  &  &  &  &  \\
VBTO002 & 2008 ED145 & 2.25 & 0.14 & 4.7 & 0.93 & 18.7 & 11 & 1d & 0.18 & 20.3 & -3 & 161 & 0.54 \\
 &  & 2.60 & 0.25 & 5.1 &  & 18.5 & 23 & 16d &  &  &  &  &  \\
VBTO005 & 2008 ED144 & 3.43 & 0.21 & 9.7 & 1.76 & 16.3 & 30 & 3d & 0.09 & 20.5 & -3 & 162 & 0.46 \\
 &  & 3.22 & 0.07 & 10.5 &  & 16.3 & 40 & 16d &  &  &  &  &  \\
VBTO008 & 2008 EC144 & 2.23 & 0.17 & 7.8 & 0.86 & 17.4 & 14 & 1d & 0.37 & 20.7 & -3 & 162 & 0.63 \\
 &  & 2.23 & 0.15 & 8.1 &  & 17.7 & 30 & 3d &  &  &  &  &  \\
VBTO011 & 2008 EY131 & 2.54 & 0.21 & 3.8 & 1.03 & 17.7 & 30 & 3d & 0.12 & 20.2 & -4 & 162 & 0.55 \\
 &  & 2.42 & 0.07 & 4.4 &  & 17.4 & 66 & 3y &  &  &  &  &  \\
VBTO012 & 2008 EB145 & 3.08 & 0.22 & 8.7 & 1.39 & 15.8 & 22 & 2d & 0.26 & 21.0 & -4 & 162 & 0.45 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTO013 & 2008 EA145 & 2.79 & 0.20 & 5.6 & 1.22 & 17.9 & 14 & 1d & 0.09 & 20.4 & -4 & 162 & 0.49 \\
 &  & 3.23 & 0.07 & 14.6 &  & 15.9 & 26 & 16d &  &  &  &  &  \\
VBTO015 & 2008 EE145 & 3.12 & 0.07 & 9.2 & 1.92 & 16.7 & 22 & 2d & 0.37 & 20.6 & -3 & 161 & 0.46 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTO021 & 2008 EN145 & 2.49 & 0.21 & 21.6 & 1.02 & 16.2 & 16 & 2d & 0.10 & 19.9 & -3 & 162 & 0.64 \\
 &  & 2.24 & 0.17 & 6.6 &  & 17.5 & 51 & 8y &  &  &  &  &  \\
VBTO022 & 2008 EK145 & 2.38 & 0.38 & 8.3 & 0.49 & 16.9 & 30 & 3d & 0.13 & 20.4 & -3 & 162 & 0.59 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTO023 & 2008 EH155 & 4.11 & 0.48 & 10.7 & 1.17 & 15.3 & 22 & 2d & 0.13 & 20.3 & -3 & 162 & 0.46 \\
 &  & 2.99 & 0.18 & 11.3 &  & 15.6 & 29 & 16d &  &  &  &  &  \\
VBTO024 & 2008 EJ145 & 2.25 & 0.09 & 3.8 & 1.05 & 17.4 & 30 & 3d & 0.16 & 20.4 & -3 & 162 & 0.59 \\
 &  & 2.59 & 0.16 & 17.0 &  & 16.8 & 72 & 5y &  &  &  &  &  \\
VBTO025 & 2006 WO37 & 2.31 & 0.09 & 4.4 & 1.11 & 18.5 & 16 & 2d & 0.20 & 20.6 & -3 & 162 & 0.55 \\
 &  & 2.56 & 0.08 & 6.9 &  & 17.2 & 53 & 5y &  &  &  &  &  \\
VBTO029 & 2008 EH145 & 2.99 & 0.13 & 11.1 & 1.60 & 17.4 & 16 & 2d & 0.16 & 20.6 & -4 & 162 & 0.52 \\
 &  & 3.02 & 0.14 & 11.1 &  & 17.6 & 24 & 16d &  &  &  &  &  \\
VBTO043 & 2008 EL145 & 2.47 & 0.07 & 6.1 & 1.29 & 17.9 & 16 & 2d & 0.26 & 20.9 & -4 & 162 & 0.55 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTO055 & 2008 EO145 & 2.43 & 0.05 & 3.0 & 1.31 & 17.7 & 16 & 2d & 0.08 & 20.4 & -3 & 162 & 0.53 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTO063 & 2008 EP145 & 2.08 & 0.02 & 6.7 & 1.02 & 18.3 & 15 & 2d & 0.17 & 20.4 & -3 & 162 & 0.64 \\
 &  & 2.29 & 0.20 & 6.9 &  & 18.4 & 37 & 16d &  &  &  &  &  \\
VBTU011 & 2008 EA84 & 2.90 & 0.41 & 14.5 & 0.71 & 15.2 & 4 & 1d & 0.05 & 20.7 & -6 & 192 & 0.50 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU012 & 2008 EX154 & 2.66 & 0.35 & 7.0 & 0.74 & 15.7 & 10 & 2d & 0.09 & 20.6 & -6 & 192 & 0.53 \\
 &  & 2.77 & 0.06 & 5.1 &  & 16.8 & 32 & 10y &  &  &  &  &  \\
VBTU013 & 2008 EU154 & 2.23 & 0.05 & 5.2 & 1.12 & 19.0 & 9 & 2d & 0.27 & 21.0 & -6 & 192 & 0.62 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU014 & 2008 EY83 & 2.06 & 0.16 & 4.2 & 0.74 & 20.4 & 5 & 1d & 0.31 & 21.1 & -6 & 192 & 0.65 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU015 & 2008 EZ83 & 3.06 & 0.18 & 5.2 & 1.52 & 17.2 & 9 & 2d & 0.12 & 20.2 & -6 & 192 & 0.50 \\
 &  & 3.10 & 0.08 & 6.2 &  & 17.0 & 13 & 14d &  &  &  &  &  \\
VBTU016 & 2008 EW154 & 2.04 & 0.31 & 5.0 & 0.41 & 17.7 & 10 & 2d & 0.13 & 20.9 & -6 & 192 & 0.70 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU017 & 2008 EV154 & 2.55 & 0.02 & 15.4 & 1.49 & 17.9 & 10 & 2d & 0.21 & 21.1 & -6 & 192 & 0.64 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU020 & 2008 EC145 & 2.14 & 0.13 & 1.8 & 0.87 & 19.4 & 6 & 1d & 0.32 & 20.8 & -3 & 161 & 0.55 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU049 & 2008 EL154 & 2.61 & 0.22 & 9.6 & 1.04 & 19.5 & 12 & 1d & 0.16 & 21.2 & -4 & 189 & 0.65 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU052 & 2008 EE155 & 2.56 & 0.23 & 6.6 & 0.97 & 17.0 & 12 & 2d & 0.18 & 21.2 & -4 & 189 & 0.58 \\
 &  & 2.67 & 0.29 & 5.8 &  & 17.3 & 17 & 3d &  &  &  &  &  \\
VBTU054 & 2008 ED155 & 3.05 & 0.15 & 3.3 & 1.61 & 17.9 & 18 & 2d & 0.30 & 21.0 & -4 & 189 & 0.51 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU056 & 2008 EK154 & 2.99 & 0.02 & 3.7 & 1.93 & 17.5 & 14 & 2d & 0.26 & 21.2 & -4 & 189 & 0.52 \\
 &  & 2.81 & 0.31 & 5.4 &  & 16.4 & 22 & 3d &  &  &  &  &  \\
VBTU057 & 2008 EC155 & 3.06 & 0.05 & 9.3 & 1.93 & 17.6 & 15 & 2d & 0.33 & 21.3 & -4 & 189 & 0.53 \\
 &  & 3.04 & 0.09 & 10.3 &  & 17.5 & 13 & 3d &  &  &  &  &  \\
VBTU058 & 2008 EA155 & 2.60 & 0.02 & 7.8 & 1.56 & 17.9 & 22 & 3d & 0.17 & 21.1 & -4 & 189 & 0.60 \\
 &  & 2.60 & 0.02 & 7.9 &  & 17.9 & 22 & 3d &  &  &  &  &  \\
VBTU059 & 2008 EJ154 & 2.86 & 0.31 & 16.9 & 1.01 & 16.3 & 24 & 3d & 0.17 & 21.0 & -4 & 189 & 0.54 \\
 &  & 2.89 & 0.08 & 11.5 &  & 17.0 & 24 & 3d &  &  &  &  &  \\
VBTU060 & 2008 EB155 & 3.11 & 0.14 & 9.4 & 1.66 & 16.5 & 23 & 3d & 0.24 & 21.3 & -4 & 189 & 0.49 \\
 &  & 3.20 & 0.05 & 7.7 &  & 17.0 & 23 & 3d &  &  &  &  &  \\
VBTU061 & 2008 EZ154 & 2.25 & 0.09 & 3.0 & 1.06 & 19.3 & 10 & 1d & 0.13 & 21.1 & -4 & 189 & 0.67 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU062 & 2008 EY154 & 3.03 & 0.19 & 8.9 & 1.46 & 17.2 & 15 & 2d & 0.16 & 20.8 & -4 & 189 & 0.55 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU063 & 2008 EK155 & 2.27 & 0.23 & 2.8 & 0.75 & 17.7 & 12 & 1d & 0.25 & 21.2 & -4 & 188 & 0.65 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU064 & 2008 EJ155 & 2.20 & 0.14 & 4.2 & 0.89 & 19.6 & 12 & 1d & 0.15 & 20.8 & -4 & 188 & 0.66 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU074 & 2008 EG155 & 2.59 & 0.05 & 2.4 & 1.48 & 18.5 & 11 & 2d & 0.13 & 21.4 & -4 & 189 & 0.57 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU089 & 2008 EL155 & 2.85 & 0.04 & 9.3 & 1.75 & 17.9 & 11 & 2d & 0.21 & 21.4 & -4 & 189 & 0.55 \\
 &  & 2.86 & 0.09 & 8.0 &  & 18.3 & 15 & 9d &  &  &  &  &  \\
VBTU090 & 2008 EA98 & 2.48 & 0.10 & 4.7 & 1.24 & 19.1 & 3 & 1d & 0.10 & 21.4 & -4 & 189 & 0.61 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU101 & 2008 EX152 & 2.53 & 0.15 & 15.4 & 1.16 & 16.0 & 14 & 1d & 0.14 & 20.4 & 9 & 135 & 0.25 \\
 &  & 2.62 & 0.16 & 14.0 &  & 16.4 & 44 & 3y &  &  &  &  &  \\
VBTU104 & 2008 EH168 & 2.62 & 0.16 & 6.6 & 1.21 & 18.1 & 9 & 1d & 0.29 & 20.7 & -3 & 161 & 0.50 \\
 &  & 2.02 & 0.24 & 2.6 &  & 20.4 & 17 & 34d &  &  &  &  &  \\
VBTU107 & 2008 EF145 & 2.67 & 0.03 & 4.3 & 1.60 & 17.5 & 17 & 2d & 0.30 & 20.8 & -4 & 161 & 0.50 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU113 & 2008 EG144 & 2.31 & 0.38 & 5.1 & 0.43 & 16.1 & 13 & 1d & 0.12 & 20.4 & 0 & 163 & 0.59 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU124 & 2008 EJ168 & 2.80 & 0.04 & 2.8 & 1.68 & 17.0 & 21 & 3d & 0.27 & 20.9 & -1 & 163 & 0.49 \\
 &  & 2.39 & 0.25 & 1.9 &  & 19.2 & 21 & 30d &  &  &  &  &  \\
VBTU128 & 2008 EH144 & 3.03 & 0.61 & 4.4 & 0.19 & 17.3 & 19 & 3d & 0.14 & 20.6 & 0 & 163 & 0.59 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU199 & 2008 EL144 & 1.77 & 0.16 & 14.8 & 0.56 & 18.5 & 21 & 2d & 0.17 & 20.7 & 1 & 132 & 0.46 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU202 & 2008 EK144 & 2.52 & 0.03 & 9.2 & 1.45 & 17.1 & 21 & 2d & 0.21 & 21.0 & 0 & 132 & 0.18 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU203 & 2008 EN144 & 1.84 & 0.05 & 23.5 & 0.75 & 18.4 & 14 & 2d & 0.26 & 20.8 & 0 & 132 & 0.65 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU204 & 2008 EM144 & 2.79 & 0.18 & 21.6 & 1.28 & 16.0 & 16 & 2d & 0.23 & 21.0 & 0 & 132 & 0.27 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU207 & 2008 EW152 & 2.09 & 0.17 & 2.1 & 0.76 & 18.2 & 13 & 1d & 0.14 & 20.9 & 0 & 131 & 0.13 \\
 &  & 2.80 & 0.01 & 3.9 &  & 16.6 & 63 & 8y &  &  &  &  &  \\
VBTU208 & 2008 EE157 & 3.12 & 0.07 & 2.9 & 1.92 & 16.8 & 5 & 1d & 0.06 & 20.4 & 1 & 171 & 0.51 \\
 &  & 2.19 & 0.37 & 2.4 &  & 20.8 & 13 & 24d &  &  &  &  &  \\
VBTU213 & 2008 EQ144 & 2.40 & 0.20 & 3.8 & 0.93 & 18.5 & 4 & 1d & 0.07 & 19.7 & 1 & 172 & 0.59 \\
 &  & 2.73 & 0.03 & 9.1 &  & 17.2 & 11 & 16d &  &  &  &  &  \\
VBTU224 & 2008 EW144 & 2.34 & 0.10 & 5.8 & 1.12 & 17.9 & 5 & 1d & 0.15 & 20.1 & 10 & 162 & 0.55 \\

\\ \hline \hline \\
\end{longtable}
\end{center}

% _________

\newpage
\scriptsize
\begin{center}
\begin{longtable}{llrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{Later identification of unknown asteroids observed at ESO/MPG. First line represent our data and second line reffers to updated MPC data. } 
\label{tableA2} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{14}{c}{{\tablename} \thetable{} (continued) -- Later identification of unknown asteroids observed at ESO/MPG. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endhead

VB001 & 2008 FG67 & 2.52 & 0.16 & 6.0 & 1.11 & 17.3 & 8 & 1d & 0.27 & 20.4 & 0 & 124 & 0.23 \\
 &  & 2.68 & 0.22 & 7.2 &  & 17.5 & 28 & 48d &  &  &  &  &  \\
VB014 & 2004 RZ319 & 2.22 & 0.23 & 7.4 & 0.75 & 16.7 & 8 & 1d & 0.07 & 20.0 & 0 & 124 & 0.14 \\
 &  & 3.16 & 0.02 & 14.2 &  & 15.3 & 77 & 11y &  &  &  &  &  \\
VB018 & 2008 FZ110 & 2.63 & 0.12 & 4.5 & 1.33 & 16.6 & 8 & 1d & 0.08 & 20.1 & 0 & 124 & 0.13 \\
 &  & 2.52 & 0.10 & 4.6 &  & 17.2 & 46 & 9y &  &  &  &  &  \\
VB024 & 2009 TG3 & 2.21 & 0.05 & 5.1 & 1.10 & 16.8 & 8 & 1d & 0.07 & 20.4 & -1 & 124 & 0.11 \\
 &  & 2.62 & 0.21 & 7.2 &  & 16.5 & 47 & 7y &  &  &  &  &  \\
VB027 & 2005 MW44 & 2.58 & 0.01 & 6.0 & 1.55 & 16.4 & 7 & 1d & 0.08 & 20.5 & 0 & 123 & 0.07 \\
 &  & 2.35 & 0.13 & 6.0 &  & 16.9 & 64 & 19y &  &  &  &  &  \\
VB029 & 2007 AY28 & 2.68 & 0.03 & 2.5 & 1.59 & 16.6 & 6 & 1d & 0.09 & 20.7 & 0 & 124 & 0.04 \\
 &  & 2.76 & 0.04 & 2.6 &  & 17.0 & 46 & 14y &  &  &  &  &  \\
VB036 & 2010 VT31 & 2.76 & 0.20 & 13.6 & 1.22 & 15.9 & 7 & 1d & 0.09 & 21.1 & -1 & 126 & 0.16 \\
 &  & 3.13 & 0.22 & 17.2 &  & 15.5 & 41 & 7y &  &  &  &  &  \\
VB037 & 2001 TB234 & 2.96 & 0.11 & 2.3 & 1.63 & 15.2 & 7 & 1d & 0.07 & 20.3 & -1 & 126 & 0.09 \\
 &  & 5.14 & 0.06 & 3.3 &  & 13.3 & 61 & 8y &  &  &  &  &  \\
VB039 & 2005 SA133 & 3.18 & 0.08 & 2.0 & 1.91 & 16.2 & 7 & 1d & 0.08 & 20.7 & -1 & 126 & 0.04 \\
 &  & 2.80 & 0.03 & 1.8 &  & 17.0 & 52 & 14y &  &  &  &  &  \\
VB045 & 2008 JF20 & 2.67 & 0.21 & 13.2 & 1.11 & 17.2 & 7 & 1d & 0.06 & 20.2 & -1 & 126 & 0.32 \\
 &  & 2.59 & 0.19 & 13.7 &  & 16.9 & 46 & 78d &  &  &  &  &  \\
VB047 & 2008 GD44 & 3.02 & 0.03 & 9.9 & 1.91 & 15.9 & 8 & 1d & 0.06 & 20.5 & -1 & 126 & 0.14 \\
 &  & 3.06 & 0.04 & 10.2 &  & 16.0 & 20 & 43d &  &  &  &  &  \\
VB057 & 2005 TB197 & 2.32 & 0.12 & 2.2 & 1.05 & 17.1 & 8 & 1d & 0.18 & 21.1 & -1 & 126 & 0.07 \\
 &  & 2.64 & 0.13 & 2.4 &  & 17.5 & 29 & 9y &  &  &  &  &  \\
VBOP008 & 2008 EF144 & 3.30 & 0.10 & 2.4 & 1.92 & 15.3 & 8 & 1d & 0.11 & 19.6 & -3 & 162 & 0.45 \\
 &  & 3.20 & 0.08 & 2.5 &  & 16.2 & 54 & 8y &  &  &  &  &  \\
VBOP013 & 2008 EM90 & 2.38 & 0.12 & 3.0 & 1.11 & 18.3 & 8 & 1d & 0.06 & 20.5 & -4 & 162 & 0.54 \\
 &  & 2.53 & 0.03 & 3.9 &  & 17.6 & 45 & 20d &  &  &  &  &  \\
VBOP017 & 2008 EB144 & 2.37 & 0.35 & 6.2 & 0.55 & 18.7 & 8 & 1d & 0.13 & 19.3 & -4 & 161 & 0.61 \\
 &  & 3.14 & 0.05 & 27.1 &  & 15.8 & 45 & 12y &  &  &  &  &  \\
VBOP023 & 2008 EJ144 & 2.49 & 0.04 & 0.9 & 1.39 & 17.1 & 8 & 1d & 0.11 & 20.3 & 0 & 163 & 0.57 \\
 &  & 2.40 & 0.13 & 0.6 &  & 17.7 & 19 & 15d &  &  &  &  &  \\
VBOP024 & 2008 EL163 & 2.72 & 0.05 & 2.4 & 1.60 & 17.3 & 8 & 1d & 0.13 & 20.6 & 0 & 163 & 0.53 \\
 &  & 2.91 & 0.14 & 1.4 &  & 17.8 & 16 & 42d &  &  &  &  &  \\
VBSO007 & 2008 EG168 & 2.79 & 0.35 & 8.1 & 0.82 & 14.2 & 17 & 2d & 0.36 & 19.2 & 11 & 176 & 0.53 \\
 &  & 2.99 & 0.16 & 7.3 &  & 15.8 & 24 & 45d &  &  &  &  &  \\
VBSO024 & 2008 DA83 & 2.88 & 0.01 & 2.6 & 1.84 & 16.7 & 7 & 1d & 0.30 & 20.3 & 3 & 173 & 0.55 \\
 &  & 2.97 & 0.04 & 1.9 &  & 16.9 & 32 & 11y &  &  &  &  &  \\
VBSO063 & 2008 ER144 & 2.26 & 0.27 & 4.7 & 0.66 & 20.0 & 8 & 1d & 0.11 & 20.4 & 11 & 184 & 0.50 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBSO066 & 2008 ES144 & 2.69 & 0.25 & 6.0 & 1.05 & 18.9 & 8 & 1d & 0.18 & 20.7 & 11 & 184 & 0.56 \\
 &  & 3.17 & 0.07 & 11.0 &  & 16.8 & 16 & 23d &  &  &  &  &  \\
VBSO068 & 2008 EZ95 & 2.34 & 0.18 & 6.0 & 0.94 & 18.8 & 8 & 1d & 0.08 & 20.2 & 11 & 184 & 0.62 \\
 &  & 2.53 & 0.11 & 7.8 &  & 17.8 & 15 & 8d &  &  &  &  &  \\
VBTO001 & 2008 EJ20 & 2.47 & 0.16 & 6.6 & 1.06 & 16.1 & 15 & 1d & 0.23 & 19.8 & -3 & 161 & 0.57 \\
 &  & 2.44 & 0.12 & 6.2 &  & 16.6 & 126 & 10y &  &  &  &  &  \\
VBTO028 & 2008 EE144 & 2.53 & 0.08 & 14.7 & 1.32 & 17.6 & 16 & 2d & 0.10 & 20.3 & -4 & 162 & 0.62 \\
 &  & 2.56 & 0.09 & 15.8 &  & 17.4 & 27 & 3d &  &  &  &  &  \\
VBTO052 & 2008 EJ134 & 2.78 & 0.05 & 4.0 & 1.63 & 16.5 & 8 & 1d & 0.11 & 20.4 & -3 & 162 & 0.52 \\
 &  & 2.78 & 0.07 & 4.0 &  & 17.0 & 44 & 6y &  &  &  &  &  \\
VBTU008 & 2008 CQ149 & 2.36 & 0.01 & 3.2 & 1.34 & 18.5 & 5 & 1d & 0.12 & 21.1 & -5 & 192 & 0.63 \\
 &  & 3.21 & 0.21 & 9.3 &  & 16.4 & 11 & 30d &  &  &  &  &  \\
VBTU019 & 2008 ET69 & 2.37 & 0.11 & 5.8 & 1.12 & 19.0 & 5 & 1d & 0.13 & 21.0 & -6 & 192 & 0.63 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU023 & 2008 DU59 & 2.41 & 0.27 & 2.5 & 0.78 & 19.1 & 4 & 1d & 0.08 & 20.0 & -6 & 192 & 0.50 \\
 &  & 3.18 & 0.08 & 4.1 &  & 15.7 & 41 & 11y &  &  &  &  &  \\
VBTU025 & 2008 EW83 & 2.36 & 0.25 & 3.7 & 0.78 & 18.5 & 6 & 1d & 0.05 & 19.5 & -6 & 193 & 0.52 \\
 &  & 3.13 & 0.03 & 11.0 &  & 15.4 & 62 & 16y &  &  &  &  &  \\
VBTU028 & 2008 EX83 & 2.29 & 0.08 & 7.4 & 1.12 & 17.6 & 6 & 1d & 0.09 & 19.7 & -6 & 192 & 0.66 \\
 &  & 2.38 & 0.07 & 9.2 &  & 17.1 & 53 & 19y &  &  &  &  &  \\
VBTU044 & 2008 EO84 & 2.74 & 0.07 & 3.8 & 1.55 & 17.3 & 18 & 2d & 0.23 & 21.0 & -4 & 189 & 0.55 \\
 &  & 2.74 & 0.08 & 3.6 &  & 17.6 & 27 & 8d &  &  &  &  &  \\
VBTU047 & 2008 EP84 & 3.11 & 0.06 & 9.6 & 1.90 & 16.2 & 14 & 1d & 0.10 & 20.5 & -4 & 188 & 0.52 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU048 & 2008 EM84 & 2.39 & 0.02 & 4.3 & 1.34 & 18.4 & 18 & 2d & 0.17 & 20.9 & -4 & 189 & 0.62 \\
 &  & 2.68 & 0.31 & 7.2 &  & 17.5 & 51 & 2y &  &  &  &  &  \\
VBTU050 & 2008 EL84 & 3.09 & 0.11 & 3.9 & 1.76 & 17.1 & 14 & 1d & 0.08 & 20.6 & -4 & 189 & 0.53 \\
 &  & 3.09 & 0.09 & 4.8 &  & 16.7 & 43 & 6y &  &  &  &  &  \\
VBTU055 & 2005 SD127 & 3.26 & 0.01 & 5.8 & 2.21 & 16.5 & 18 & 2d & 0.14 & 20.9 & -4 & 189 & 0.48 \\
 &  & 3.12 & 0.19 & 7.6 &  & 16.1 & 89 & 17y &  &  &  &  &  \\
VBTU065 & 2008 EQ84 & 2.37 & 0.08 & 3.5 & 1.19 & 18.3 & 12 & 1d & 0.10 & 20.5 & -4 & 188 & 0.64 \\
 &  & 2.37 & 0.08 & 3.4 &  & 18.6 & 28 & 9d &  &  &  &  &  \\
VBTU098 & 2008 GS74 & 2.23 & 0.05 & 7.9 & 1.14 & 17.4 & 10 & 1d & 0.24 & 20.8 & 9 & 135 & 0.18 \\
 &  & 2.98 & 0.09 & 8.9 &  &  &  &  &  &  &  &  &  \\
VBTU119 & 2008 EN90 & 2.27 & 0.31 & 6.7 & 0.59 & 19.3 & 13 & 1d & 0.09 & 20.1 & -1 & 163 & 0.69 \\
 &  & 2.60 & 0.05 & 22.3 &  & 16.8 & 34 & 44d &  &  &  &  &  \\
VBTU123 & 2008 EM154 & 2.78 & 0.05 & 3.3 & 1.64 & 16.7 & 13 & 1d & 0.13 & 20.6 & -1 & 162 & 0.51 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU125 & 2008 EO90 & 2.56 & 0.02 & 2.1 & 1.51 & 17.2 & 12 & 1d & 0.11 & 20.5 & -1 & 162 & 0.54 \\
 &  & 2.58 & 0.25 & 2.8 &  & 16.9 & 19 & 17d &  &  &  &  &  \\
VBTU136 & 2008 DE69 & 2.28 & 0.02 & 4.5 & 1.23 & 17.4 & 8 & 1d & 0.07 & 20.0 & -4 & 189 & 0.66 \\
 &  & 2.31 & 0.17 & 3.1 &  & 18.3 & 16 & 15d &  &  &  &  &  \\
VBTU137 & 2008 EC155 & 1.92 & 0.21 & 2.0 & 0.52 & 21.8 & 8 & 1d & 0.18 & 21.5 & -4 & 189 & 0.55 \\
 &  & 3.05 & 0.09 & 10.3 &  & 17.5 & 13 & 3d &  &  &  &  &  \\
VBTU145 & 2008 DM83 & 2.33 & 0.18 & 4.0 & 0.93 & 18.7 & 8 & 1d & 0.06 & 20.1 & -4 & 189 & 0.61 \\
 &  & 2.54 & 0.22 & 5.5 &  & 17.8 & 28 & 3y &  &  &  &  &  \\
VBTU155 & 2001 SA350 & 2.48 & 0.15 & 3.4 & 1.12 & 18.6 & 8 & 1d & 0.06 & 20.6 & -4 & 189 & 0.60 \\
 &  & 2.73 & 0.03 & 2.8 &  & 16.3 & 84 & 10y &  &  &  &  &  \\
VBTU163 & 2008 EG145 & 3.03 & 0.04 & 2.6 & 1.92 & 17.0 & 6 & 1d & 0.12 & 20.9 & -3 & 162 & 0.47 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBTU174 & 2008 FQ65 & 2.26 & 0.49 & 3.5 & 0.18 & 18.4 & 2 & 1d & 0.00 & 18.9 & 0 & 132 & 0.28 \\
 &  & 2.58 & 0.14 & 13.2 &  & 17.4 & 25 & 72d &  &  &  &  &  \\
VBTU212 & 2008 FX41 & 2.33 & 0.24 & 7.0 & 0.78 & 19.7 & 5 & 1d & 0.14 & 20.4 & 1 & 172 & 0.65 \\
 &  & 2.66 & 0.29 & 8.9 &  & 19.2 & 21 & 40d &  &  &  &  &  \\
VBVI001 & 2005 SO198 & 2.53 & 0.03 & 1.0 & 1.45 & 17.4 & 14 & 1d & 0.11 & 20.3 & 0 & 190 & 0.60 \\
 &  & 2.63 & 0.18 & 1.5 &  & 17.2 & 44 & 5y &  &  &  &  &  \\
VBVI002 & 2008 EZ127 & 2.33 & 0.17 & 7.7 & 0.93 & 18.8 & 14 & 1d & 0.11 & 20.1 & 0 & 190 & 0.67 \\
 &  & 2.54 & 0.13 & 11.8 &  & 17.8 & 28 & 28d &  &  &  &  &  \\
VBVI004 & 2008 EU144 & 2.54 & 0.02 & 0.8 & 1.48 & 17.2 & 23 & 2d & 0.18 & 20.3 & 0 & 190 & 0.58 \\
 &  & 2.55 & 0.05 & 0.9 &  & 17.2 & 30 & 16d &  &  &  &  &  \\
VBVI006 & 2008 EV144 & 2.80 & 0.22 & 2.6 & 1.19 & 18.4 & 15 & 1d & 0.17 & 20.5 & 0 & 190 & 0.54 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBVI009 & 2008 EZ145 & 3.08 & 0.04 & 1.9 & 1.94 & 16.6 & 22 & 2d & 0.12 & 20.5 & -1 & 190 & 0.50 \\
 &  & 3.02 & 0.23 & 2.6 &  & 16.2 & 25 & 13d &  &  &  &  &  \\
VBVI010 & 2008 EY33 & 2.66 & 0.22 & 3.1 & 1.07 & 17.2 & 22 & 2d & 0.21 & 19.4 & 0 & 191 & 0.57 \\
 &  & 2.53 & 0.12 & 3.2 &  & 17.8 & 56 & 15y &  &  &  &  &  \\
VBVI011 & 2008 ET144 & 2.21 & 0.11 & 0.4 & 0.98 & 18.3 & 22 & 2d & 0.09 & 19.9 & 0 & 190 & 0.61 \\
 &  & 2.27 & 0.14 & 0.4 &  & 18.8 & 44 & 8y &  &  &  &  &  \\
VBVI016 & 2002 TT318 & 2.38 & 0.11 & 6.8 & 1.12 & 18.2 & 8 & 1d & 0.11 & 20.3 & 4 & 193 & 0.63 \\
 &  & 2.57 & 0.24 & 12.6 &  & 17.4 & 28 & 7y &  &  &  &  &  \\
VBVI021 & 2008 EY144 & 2.38 & 0.19 & 2.4 & 0.93 & 18.7 & 8 & 1d & 0.08 & 20.2 & 4 & 193 & 0.55 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBVI024 & 2008 EX144 & 2.33 & 0.24 & 7.0 & 0.78 & 19.4 & 8 & 1d & 0.17 & 20.4 & 4 & 192 & 0.59 \\
 &  & 3.81 & 0.30 & 27.5 &  & 16.2 & 16 & 6d &  &  &  &  &  \\
VBVI026 & 2008 CR152 & 2.69 & 0.05 & 24.9 & 1.57 & 15.8 & 8 & 1d & 0.09 & 19.3 & 0 & 190 & 0.72 \\
 &  & 2.64 & 0.06 & 22.1 &  & 16.3 & 52 & 28d &  &  &  &  &  \\
VBVI035 & 2008 EA146 & 2.87 & 0.15 & 2.5 & 1.43 & 16.1 & 8 & 1d & 0.07 & 20.5 & 0 & 191 & 0.53 \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  \\
VBVI039 & 2008 CG89 & 2.27 & 0.07 & 6.3 & 1.12 & 17.1 & 8 & 1d & 0.09 & 19.1 & -1 & 191 & 0.67 \\
 &  & 2.24 & 0.10 & 5.7 &  & 17.6 & 41 & 35d &  &  &  &  &  \\
VBVI041 & 2008 EB146 & 2.38 & 0.02 & 2.9 & 1.34 & 17.5 & 8 & 1d & 0.07 & 20.1 & -1 & 191 & 0.63 \\
 &  & 2.41 & 0.14 & 2.7 &  & 18.2 & 18 & 25d &  &  &  &  &  \\
VBVI042 & 2008 EW33 & 2.42 & 0.20 & 2.6 & 0.93 & 19.0 & 8 & 1d & 0.04 & 20.4 & 0 & 191 & 0.57 \\
 &  & 2.75 & 0.04 & 6.3 &  & 17.4 & 16 & 12d &  &  &  &  &  \\
VBTU147 & 2003 SF319 & 2.18 & 0.14 & 2.2 & 0.89 & 20.1 & 7 & 1d & 0.22 & 21.4 & -4 & 189 & 0.64 \\
 &  & 2.19 & 0.14 & 3.5 &  & 18.2 & 52 & 12y &  &  &  &  &  \\

\\ \hline \hline \\
\end{longtable}
\end{center}

% _________

\newpage
\scriptsize
\begin{center}
\begin{longtable}{lrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{Outstanding unknown objects observed at ESO/MPG. } 
\label{tableA3} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{13}{c}{{\tablename} \thetable{} (continued) -- Outstanding unknown objects observed at ESO/MPG. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endhead

VB002 & 3.12 & 0.06 & 8.4 & 1.94 & 15.9 & 8 & 1d & 0.16 & 21.1 & 0 & 123 & 0.09 \\
VB003 & 2.38 & 0.11 & 3.0 & 1.11 & 17.7 & 8 & 1d & 0.08 & 20.8 & 0 & 123 & 0.19 \\
VB004 & 2.62 & 0.19 & 14.8 & 1.11 & 17.6 & 8 & 1d & 0.16 & 20.6 & 0 & 124 & 0.38 \\
VB005 & 3.03 & 0.29 & 2.1 & 1.13 & 17.1 & 7 & 1d & 0.09 & 20.6 & 0 & 124 & 0.24 \\
VB006 & 2.22 & 0.05 & 6.5 & 1.12 & 17.1 & 8 & 1d & 0.10 & 20.6 & 0 & 124 & 0.11 \\
VB007 & 2.29 & 0.16 & 1.1 & 0.92 & 18.2 & 8 & 1d & 0.14 & 20.8 & 0 & 124 & 0.26 \\
VB008 & 2.38 & 0.23 & 2.3 & 0.85 & 16.3 & 7 & 1d & 0.16 & 20.9 & 0 & 124 & 0.10 \\
VB010 & 2.85 & 0.23 & 2.3 & 1.17 & 17.0 & 8 & 1d & 0.11 & 21.0 & 0 & 124 & 0.11 \\
VB011 & 2.28 & 0.49 & 6.7 & 0.19 & 20.5 & 8 & 1d & 0.13 & 20.8 & 0 & 124 & 0.55 \\
VB012 & 2.41 & 0.21 & 4.0 & 0.91 & 16.6 & 7 & 1d & 0.15 & 21.2 & 0 & 124 & 0.10 \\
VB013 & 2.31 & 0.23 & 5.9 & 0.82 & 17.6 & 8 & 1d & 0.09 & 20.8 & 0 & 124 & 0.10 \\
VB015 & 2.47 & 0.05 & 6.0 & 1.35 & 17.0 & 8 & 1d & 0.09 & 21.0 & 0 & 124 & 0.09 \\
VB016 & 2.23 & 0.23 & 5.6 & 0.75 & 17.7 & 8 & 1d & 0.09 & 21.0 & 0 & 124 & 0.12 \\
VB017 & 2.41 & 0.21 & 3.4 & 0.91 & 16.5 & 8 & 1d & 0.12 & 21.1 & 0 & 124 & 0.09 \\
VB019 & 2.40 & 0.22 & 5.9 & 0.89 & 16.7 & 8 & 1d & 0.18 & 21.2 & -1 & 124 & 0.12 \\
VB020 & 2.33 & 0.11 & 5.2 & 1.08 & 17.2 & 8 & 1d & 0.22 & 21.3 & -1 & 124 & 0.09 \\
VB021 & 2.59 & 0.00 & 12.2 & 1.58 & 17.2 & 7 & 1d & 0.28 & 21.3 & -1 & 124 & 0.15 \\
VB022 & 2.30 & 0.49 & 2.6 & 0.18 & 20.6 & 6 & 1d & 0.09 & 20.8 & -1 & 124 & 0.28 \\
VB023 & 2.35 & 0.24 & 4.9 & 0.79 & 16.4 & 8 & 1d & 0.17 & 21.0 & -1 & 124 & 0.12 \\
VB025 & 2.56 & 0.09 & 0.9 & 1.33 & 17.2 & 8 & 1d & 0.07 & 20.8 & -1 & 124 & 0.11 \\
VB026 & 2.17 & 0.03 & 0.6 & 1.10 & 17.9 & 8 & 1d & 0.08 & 21.0 & -1 & 124 & 0.13 \\
VB028 & 2.23 & 0.16 & 6.9 & 0.87 & 17.0 & 7 & 1d & 0.15 & 21.0 & 0 & 124 & 0.09 \\
VB030 & 2.51 & 0.07 & 1.5 & 1.33 & 17.5 & 7 & 1d & 0.12 & 21.0 & -1 & 123 & 0.11 \\
VB031 & 2.36 & 0.10 & 2.7 & 1.13 & 16.7 & 7 & 1d & 0.25 & 20.7 & -1 & 125 & 0.07 \\
VB032 & 2.34 & 0.18 & 2.1 & 0.92 & 18.8 & 7 & 1d & 0.22 & 21.3 & -1 & 126 & 0.25 \\
VB033 & 2.67 & 0.09 & 1.6 & 1.44 & 16.2 & 6 & 1d & 0.09 & 20.8 & -1 & 125 & 0.07 \\
VB034 & 2.34 & 0.11 & 6.9 & 1.08 & --- & 4 & 1d & 0.07 & --- & -1 & 125 & 0.10 \\
VB035 & 2.54 & 0.02 & 9.5 & 1.49 & 17.4 & 6 & 1d & 0.11 & 21.4 & -1 & 126 & 0.15 \\
VB038 & 2.16 & 0.02 & 0.7 & 1.10 & 18.1 & 7 & 1d & 0.12 & 21.1 & -1 & 126 & 0.08 \\
VB040 & 2.59 & 0.00 & 8.2 & 1.59 & 17.2 & 7 & 1d & 0.14 & 21.2 & -1 & 126 & 0.14 \\
VB041 & 2.29 & 0.02 & 8.9 & 1.25 & 17.4 & 7 & 1d & 0.12 & 20.9 & -1 & 126 & 0.18 \\
VB042 & 2.45 & 0.05 & 5.5 & 1.33 & 17.8 & 7 & 1d & 0.22 & 21.3 & -1 & 126 & 0.13 \\
VB043 & 2.69 & 0.08 & 1.3 & 1.47 & 16.7 & 6 & 1d & 0.10 & 21.3 & -1 & 126 & 0.08 \\
VB044 & 2.62 & 0.55 & 2.2 & 0.18 & 20.5 & 7 & 1d & 0.12 & 21.3 & -1 & 126 & 0.20 \\
VB046 & 2.21 & 0.13 & 6.7 & 0.93 & 19.3 & 7 & 1d & 0.98 & 20.7 & -1 & 191 & 0.68 \\
VB048 & 2.27 & 0.15 & 4.1 & 0.92 & 18.7 & 8 & 1d & 0.11 & 21.2 & -1 & 126 & 0.22 \\
VB049 & 3.02 & 0.09 & 14.2 & 1.74 & 16.2 & 8 & 1d & 0.18 & 21.3 & -1 & 126 & 0.16 \\
VB050 & 3.12 & 0.06 & 1.6 & 1.94 & 15.9 & 8 & 1d & 0.09 & 21.1 & -1 & 127 & 0.09 \\
VB051 & 2.70 & 0.04 & 3.8 & 1.59 & 17.2 & 7 & 1d & 0.21 & 21.2 & -1 & 127 & 0.07 \\
VB052 & 2.62 & 0.11 & 3.2 & 1.33 & 16.7 & 8 & 1d & 0.20 & 21.2 & -1 & 126 & 0.10 \\
VB053 & 2.27 & 0.14 & 6.6 & 0.94 & 17.1 & 8 & 1d & 0.13 & 21.1 & -1 & 126 & 0.14 \\
VB054 & 2.52 & 0.16 & 0.6 & 1.11 & 18.3 & 8 & 1d & 0.17 & 21.3 & -1 & 126 & 0.14 \\
VB055 & 2.23 & 0.22 & 5.5 & 0.77 & 17.9 & 8 & 1d & 0.06 & 21.1 & -1 & 126 & 0.15 \\
VB056 & 2.40 & 0.03 & 7.3 & 1.33 & 17.7 & 8 & 1d & 0.08 & 21.2 & -1 & 126 & 0.15 \\
VB058 & 3.16 & 0.19 & 2.2 & 1.56 & 15.5 & 8 & 1d & 0.19 & 21.2 & -1 & 126 & 0.13 \\
VB059 & 2.50 & 0.04 & 4.0 & 1.40 & 17.2 & 8 & 1d & 0.09 & 21.2 & -1 & 126 & 0.09 \\
VB060 & 2.49 & 0.04 & 0.9 & 1.39 & 17.0 & 7 & 1d & 0.11 & 21.0 & -1 & 126 & 0.05 \\
VB061 & 2.61 & 0.00 & 3.4 & 1.59 & 16.8 & 8 & 1d & 0.09 & 20.8 & -2 & 126 & 0.08 \\
VB062 & 2.39 & 0.20 & 3.8 & 0.92 & 18.1 & 8 & 1d & 0.10 & 20.6 & -1 & 126 & 0.27 \\
VB063 & 2.27 & 0.07 & 5.3 & 1.11 & 18.0 & 8 & 1d & 0.09 & 21.0 & -1 & 126 & 0.18 \\
VB064 & 2.47 & 0.18 & 2.1 & 1.03 & 16.8 & 8 & 1d & 0.13 & 21.3 & -1 & 126 & 0.11 \\
VB065 & 2.60 & 0.00 & 3.1 & 1.58 & 17.4 & 6 & 1d & 0.10 & 21.4 & -1 & 126 & 0.07 \\
VBOP001 & 2.43 & 0.08 & 5.6 & 1.24 & 17.3 & 7 & 1d & 0.14 & 20.3 & -3 & 162 & 0.56 \\
VBOP002 & 2.79 & 0.20 & 5.0 & 1.22 & 17.8 & 6 & 1d & 0.11 & 20.2 & -3 & 162 & 0.47 \\
VBOP003 & 2.20 & 0.02 & 4.3 & 1.17 & 18.8 & 8 & 1d & 0.24 & 21.1 & -3 & 162 & 0.61 \\
VBOP004 & 2.04 & 0.28 & 6.3 & 0.51 & 20.5 & 7 & 1d & 0.47 & 21.0 & -3 & 162 & 0.76 \\
VBOP008 & 3.30 & 0.11 & 2.4 & 1.92 & 15.3 & 8 & 1d & 0.12 & 19.6 & -3 & 162 & 0.45 \\
VBOP009 & 2.35 & 0.18 & 4.0 & 0.93 & 19.5 & 8 & 1d & 0.15 & 21.0 & -4 & 162 & 0.53 \\
VBOP010 & 1.85 & 0.25 & 5.0 & 0.42 & 20.8 & 8 & 1d & 0.48 & 20.8 & -4 & 162 & 0.74 \\
VBOP011 & 2.21 & 0.05 & 2.7 & 1.09 & 18.3 & 8 & 1d & 0.18 & 21.0 & -4 & 162 & 0.61 \\
VBOP012 & 2.46 & 0.05 & 2.3 & 1.33 & 18.4 & 8 & 1d & 0.15 & 21.1 & -4 & 162 & 0.55 \\
VBOP014 & 2.34 & 0.00 & 4.2 & 1.32 & 17.5 & 8 & 1d & 0.08 & 20.2 & -4 & 162 & 0.58 \\
VBOP015 & 3.19 & 0.03 & 2.7 & 2.08 & 16.4 & 8 & 1d & 0.18 & 21.0 & -4 & 162 & 0.45 \\
VBOP016 & 2.34 & 0.10 & 4.1 & 1.11 & 18.9 & 8 & 1d & 0.10 & 21.0 & -4 & 162 & 0.57 \\
VBOP018 & 2.33 & 0.00 & 0.6 & 1.32 & 18.0 & 8 & 1d & 0.09 & 20.7 & 0 & 163 & 0.60 \\
VBOP019 & 2.30 & 0.13 & 3.1 & 1.00 & 16.7 & 8 & 1d & 0.09 & 19.9 & 0 & 163 & 0.62 \\
VBOP020 & 2.35 & 0.16 & 2.1 & 0.99 & 19.1 & 8 & 1d & 0.09 & 20.8 & 0 & 163 & 0.56 \\
VBOP021 & 2.73 & 0.05 & 4.5 & 1.60 & 17.5 & 8 & 1d & 0.20 & 20.7 & 0 & 163 & 0.54 \\
VBOP022 & 2.57 & 0.01 & 2.3 & 1.54 & 17.6 & 8 & 1d & 0.10 & 20.8 & 0 & 163 & 0.56 \\
VBOP025 & 2.31 & 0.09 & 4.3 & 1.11 & 17.5 & 6 & 1d & 0.04 & 19.5 & 0 & 163 & 0.60 \\
VBOP026 & 2.61 & 0.23 & 3.2 & 1.02 & 18.9 & 6 & 1d & 0.24 & 20.7 & 0 & 163 & 0.50 \\
VBOP027 & 2.40 & 0.20 & 2.1 & 0.93 & 19.1 & 8 & 1d & 0.06 & 20.6 & -1 & 163 & 0.53 \\
VBOP028 & 2.50 & 0.07 & 0.8 & 1.33 & 17.8 & 8 & 1d & 0.09 & 20.4 & -1 & 163 & 0.56 \\
VBOP029 & 2.34 & 0.22 & 3.3 & 0.82 & 19.6 & 8 & 1d & 0.07 & 20.7 & -1 & 163 & 0.52 \\
VBOP030 & 2.12 & 0.01 & 1.7 & 1.11 & 18.5 & 8 & 1d & 0.11 & 20.5 & -1 & 163 & 0.64 \\
VBOP031 & 2.84 & 0.03 & 3.8 & 1.77 & 17.1 & 8 & 1d & 0.22 & 21.0 & -1 & 163 & 0.52 \\
VBOP032 & 2.69 & 0.25 & 4.2 & 1.03 & 19.0 & 7 & 1d & 0.25 & 20.9 & -1 & 163 & 0.48 \\
VBSO002 & 2.09 & 0.10 & 5.2 & 0.90 & 19.4 & 14 & 1d & 0.21 & 20.7 & 11 & 176 & 0.70 \\
VBSO003 & 2.62 & 0.05 & 6.9 & 1.47 & 16.3 & 11 & 1d & 0.09 & 19.6 & 11 & 176 & 0.60 \\
VBSO005 & 2.01 & 0.20 & 4.2 & 0.63 & 20.2 & 11 & 1d & 0.09 & 20.4 & 10 & 176 & 0.61 \\
VBSO006 & 2.60 & 0.22 & 5.6 & 1.04 & 18.8 & 9 & 1d & 0.08 & 20.5 & 11 & 176 & 0.56 \\
VBSO009 & 2.35 & 0.10 & 7.1 & 1.12 & 18.6 & 8 & 1d & 0.11 & 20.6 & 11 & 176 & 0.66 \\
VBSO013 & 2.13 & 0.12 & 5.5 & 0.90 & 19.5 & 8 & 1d & 0.15 & 20.7 & 10 & 176 & 0.69 \\
VBSO015 & 2.70 & 0.08 & 14.0 & 1.47 & 16.0 & 9 & 1d & 0.06 & 19.8 & 10 & 176 & 0.62 \\
VBSO016 & 2.90 & 0.26 & 5.6 & 1.15 & 18.2 & 8 & 1d & 0.05 & 20.2 & 10 & 176 & 0.53 \\
VBSO017 & 3.14 & 0.05 & 11.5 & 1.98 & 16.4 & 8 & 1d & 0.18 & 20.8 & 10 & 176 & 0.52 \\
VBSO018 & 2.20 & 0.23 & 14.8 & 0.72 & 17.4 & 7 & 1d & 0.36 & 20.7 & 10 & 176 & 0.73 \\
VBSO019 & 1.94 & 0.22 & 3.6 & 0.52 & 21.1 & 8 & 1d & 0.16 & 20.7 & 10 & 176 & 0.54 \\
VBSO020 & 2.24 & 0.27 & 4.7 & 0.65 & 19.9 & 7 & 1d & 0.08 & 20.2 & 10 & 176 & 0.53 \\
VBSO021 & 2.40 & 0.20 & 2.8 & 0.93 & 19.4 & 7 & 1d & 0.10 & 20.7 & 3 & 173 & 0.60 \\
VBSO022 & 2.30 & 0.27 & 2.3 & 0.68 & 20.3 & 6 & 1d & 0.17 & 20.6 & 3 & 173 & 0.52 \\
VBSO023 & 2.79 & 0.09 & 1.8 & 1.54 & 17.5 & 7 & 1d & 0.13 & 20.6 & 3 & 173 & 0.57 \\
VBSO025 & 2.71 & 0.07 & 4.1 & 1.51 & 17.5 & 7 & 1d & 0.12 & 20.7 & 3 & 173 & 0.58 \\
VBSO026 & 3.15 & 0.19 & 2.8 & 1.54 & 15.6 & 7 & 1d & 0.10 & 20.5 & 3 & 173 & 0.49 \\
VBSO027 & 2.41 & 0.20 & 2.5 & 0.93 & 18.9 & 7 & 1d & 0.05 & 20.1 & 3 & 173 & 0.59 \\
VBSO028 & 2.14 & 0.12 & 3.1 & 0.89 & 19.5 & 6 & 1d & 0.24 & 20.6 & 2 & 173 & 0.67 \\
VBSO029 & 2.86 & 0.17 & 2.1 & 1.39 & 16.8 & 7 & 1d & 0.11 & 20.6 & 2 & 173 & 0.56 \\
VBSO030 & 2.54 & 0.19 & 2.0 & 1.07 & 18.7 & 7 & 1d & 0.07 & 20.4 & 2 & 173 & 0.59 \\
VBSO031 & 2.34 & 0.25 & 3.5 & 0.77 & 19.2 & 7 & 1d & 0.09 & 19.9 & 2 & 173 & 0.60 \\
VBSO032 & 2.95 & 0.01 & 2.5 & 1.92 & 16.9 & 6 & 1d & 0.28 & 20.5 & 2 & 173 & 0.54 \\
VBSO033 & 3.11 & 0.06 & 3.1 & 1.92 & 16.4 & 7 & 1d & 0.10 & 20.0 & 3 & 173 & 0.52 \\
VBSO034 & 2.29 & 0.22 & 8.4 & 0.79 & 16.9 & 7 & 1d & 0.49 & 20.3 & 3 & 173 & 0.65 \\
VBSO035 & 2.48 & 0.10 & 10.8 & 1.23 & 18.4 & 4 & 1d & 0.39 & 20.6 & 3 & 173 & 0.69 \\
VBSO037 & 2.38 & 0.17 & 5.4 & 0.96 & 16.6 & 7 & 1d & 0.09 & 20.0 & 3 & 173 & 0.64 \\
VBSO038 & 2.72 & 0.17 & 22.1 & 1.38 & 16.9 & 7 & 1d & 0.11 & 20.4 & 3 & 173 & 0.70 \\
VBSO039 & 2.26 & 0.07 & 6.0 & 1.10 & 17.1 & 8 & 1d & 0.14 & 20.3 & 2 & 117 & 0.30 \\
VBSO040 & 2.69 & 0.03 & 7.7 & 1.59 & 16.0 & 8 & 1d & 0.09 & 20.2 & 2 & 117 & 0.19 \\
VBSO041 & 2.25 & 0.06 & 2.0 & 1.10 & 16.5 & 6 & 1d & 0.05 & 19.7 & 2 & 117 & 0.28 \\
VBSO042 & 2.61 & 0.00 & 6.8 & 1.59 & 16.1 & 7 & 1d & 0.23 & 20.3 & 2 & 117 & 0.14 \\
VBSO043 & 2.21 & 0.05 & 2.6 & 1.10 & 16.4 & 7 & 1d & 0.13 & 20.1 & 2 & 117 & 0.16 \\
VBSO044 & 2.76 & 0.19 & 4.4 & 1.23 & 18.0 & 8 & 1d & 0.08 & 20.4 & 2 & 163 & 0.51 \\
VBSO045 & 3.19 & 0.05 & 1.7 & 2.03 & 16.3 & 6 & 1d & 0.22 & 20.3 & 2 & 163 & 0.49 \\
VBSO046 & 2.74 & 0.19 & 4.3 & 1.22 & 18.1 & 8 & 1d & 0.08 & 20.5 & 2 & 163 & 0.51 \\
VBSO047 & 2.47 & 0.06 & 11.5 & 1.34 & 15.7 & 8 & 1d & 0.17 & 18.7 & 2 & 163 & 0.63 \\
VBSO048 & 1.90 & 0.21 & 1.5 & 0.51 & 20.9 & 8 & 1d & 0.14 & 20.6 & 2 & 163 & 0.49 \\
VBSO049 & 2.30 & 0.01 & 6.0 & 1.27 & 17.5 & 8 & 1d & 0.07 & 20.2 & 2 & 163 & 0.63 \\
VBSO050 & 2.10 & 0.11 & 1.0 & 0.88 & 18.7 & 8 & 1d & 0.12 & 20.1 & 2 & 164 & 0.62 \\
VBSO051 & 2.80 & 0.20 & 1.7 & 1.26 & 18.1 & 8 & 1d & 0.16 & 20.6 & 2 & 163 & 0.51 \\
VBSO053 & 2.39 & 0.12 & 5.3 & 1.11 & 17.7 & 7 & 1d & 0.04 & 19.7 & 2 & 164 & 0.59 \\
VBSO054 & 2.27 & 0.22 & 4.6 & 0.77 & 19.5 & 8 & 1d & 0.07 & 20.4 & 2 & 164 & 0.55 \\
VBSO055 & 2.41 & 0.15 & 7.1 & 1.05 & 18.1 & 6 & 1d & 0.36 & 20.0 & 2 & 164 & 0.61 \\
VBSO056 & 2.54 & 0.26 & 2.1 & 0.88 & 19.2 & 8 & 1d & 0.08 & 20.5 & 2 & 163 & 0.49 \\
VBSO057 & 2.87 & 0.02 & 2.1 & 1.81 & 16.5 & 8 & 1d & 0.11 & 20.3 & 2 & 163 & 0.51 \\
VBSO058 & 2.48 & 0.06 & 2.9 & 1.33 & 17.8 & 8 & 1d & 0.07 & 20.4 & 2 & 163 & 0.57 \\
VBSO060 & 2.45 & 0.26 & 3.7 & 0.83 & 18.5 & 6 & 1d & 0.05 & 19.7 & 2 & 163 & 0.53 \\
VBSO061 & 2.50 & 0.04 & 3.2 & 1.39 & 17.2 & 6 & 1d & 0.07 & 20.4 & 2 & 163 & 0.57 \\
VBSO062 & 2.32 & 0.09 & 3.7 & 1.11 & 18.1 & 6 & 1d & 0.13 & 20.2 & 2 & 163 & 0.59 \\
VBSO064 & 2.30 & 0.27 & 4.5 & 0.68 & 20.2 & 8 & 1d & 0.12 & 20.7 & 11 & 184 & 0.51 \\
VBSO065 & 2.98 & 0.24 & 8.3 & 1.29 & 18.1 & 8 & 1d & 0.18 & 20.5 & 11 & 184 & 0.55 \\
VBSO067 & 2.22 & 0.26 & 4.5 & 0.66 & 20.3 & 8 & 1d & 0.14 & 20.6 & 11 & 184 & 0.53 \\
VBSO069 & 2.27 & 0.22 & 4.8 & 0.78 & 19.7 & 7 & 1d & 0.30 & 20.6 & 11 & 184 & 0.57 \\
VBSO070 & 2.35 & 0.01 & 6.2 & 1.33 & 17.0 & 5 & 1d & 0.09 & 19.6 & 11 & 184 & 0.65 \\
VBSO071 & 3.04 & 0.22 & 9.9 & 1.39 & 17.9 & 7 & 1d & 0.25 & 20.6 & 11 & 184 & 0.55 \\
VBSO072 & 1.95 & 0.13 & 17.5 & 0.70 & 19.4 & 8 & 1d & 0.12 & 20.0 & 11 & 184 & 1.17 \\
VBSO073 & 2.21 & 0.01 & 6.9 & 1.18 & 18.3 & 8 & 1d & 0.26 & 20.5 & 11 & 184 & 0.69 \\
VBSO074 & 2.24 & 0.27 & 5.2 & 0.66 & 20.5 & 8 & 1d & 0.27 & 20.9 & 11 & 184 & 0.53 \\
VBSO075 & 2.20 & 0.14 & 5.4 & 0.90 & 19.4 & 8 & 1d & 0.19 & 20.7 & 11 & 184 & 0.64 \\
VBSO076 & 2.31 & 0.17 & 5.5 & 0.94 & 19.2 & 5 & 1d & 0.38 & 20.7 & 11 & 184 & 0.62 \\
VBSO077 & 2.11 & 0.12 & 7.0 & 0.85 & 18.3 & 4 & 1d & 0.10 & 20.6 & 11 & 184 & 0.73 \\
VBSO078 & 2.43 & 0.28 & 5.0 & 0.78 & 19.8 & 5 & 1d & 0.31 & 20.6 & 11 & 184 & 0.53 \\
VBSO079 & 2.64 & 0.10 & 7.2 & 1.38 & 17.5 & 5 & 1d & 0.35 & 21.1 & 11 & 184 & 0.56 \\
VBTO003 & 2.22 & 0.10 & 1.8 & 1.01 & 18.6 & 14 & 1d & 0.18 & 20.6 & -3 & 161 & 0.58 \\
VBTO004 & 2.57 & 0.25 & 2.8 & 0.91 & 16.3 & 14 & 1d & 0.13 & 20.6 & -3 & 161 & 0.52 \\
VBTO007 & 2.33 & 0.35 & 9.1 & 0.56 & 18.5 & 11 & 1d & 0.65 & 20.8 & -3 & 162 & 0.76 \\
VBTO009 & 2.27 & 0.15 & 7.0 & 0.93 & 19.2 & 12 & 1d & 0.44 & 20.8 & -4 & 162 & 0.59 \\
VBTO014 & 2.40 & 0.16 & 8.1 & 1.04 & 18.9 & 13 & 1d & 0.26 & 20.9 & -4 & 162 & 0.57 \\
VBTO016 & 1.40 & 0.15 & 1.7 & 0.20 & 22.7 & 14 & 1d & 0.87 & 20.6 & -4 & 161 & 0.68 \\
VBTO017 & 3.07 & 0.15 & 3.4 & 1.60 & 17.1 & 14 & 1d & 0.17 & 20.5 & -3 & 161 & 0.46 \\
VBTO018 & 2.40 & 0.12 & 3.1 & 1.11 & 17.8 & 14 & 1d & 0.27 & 20.0 & -3 & 161 & 0.53 \\
VBTO020 & 2.32 & 0.09 & 3.3 & 1.11 & 17.5 & 8 & 1d & 0.14 & 19.6 & -3 & 162 & 0.56 \\
VBTO026 & 2.26 & 0.11 & 1.8 & 1.02 & 18.9 & 8 & 1d & 0.11 & 20.9 & -3 & 162 & 0.58 \\
VBTO030 & 2.34 & 0.18 & 4.0 & 0.93 & 19.4 & 8 & 1d & 0.12 & 21.0 & -4 & 162 & 0.53 \\
VBTO031 & 2.47 & 0.22 & 3.5 & 0.93 & 19.3 & 8 & 1d & 0.11 & 20.9 & -4 & 162 & 0.47 \\
VBTO032 & 2.23 & 0.16 & 1.9 & 0.87 & 19.5 & 8 & 1d & 0.21 & 20.9 & -4 & 162 & 0.55 \\
VBTO033 & 2.50 & 0.19 & 6.1 & 1.02 & 19.1 & 8 & 1d & 0.16 & 21.0 & -4 & 162 & 0.53 \\
VBTO034 & 1.93 & 0.17 & 3.2 & 0.61 & 20.3 & 8 & 1d & 0.49 & 20.7 & -4 & 162 & 0.54 \\
VBTO037 & 2.30 & 0.19 & 7.0 & 0.87 & 19.6 & 8 & 1d & 0.14 & 21.1 & -4 & 162 & 0.61 \\
VBTO041 & 2.33 & 0.22 & 3.2 & 0.82 & 19.8 & 8 & 1d & 0.13 & 21.1 & -4 & 162 & 0.48 \\
VBTO042 & 2.34 & 0.10 & 5.6 & 1.11 & 19.0 & 8 & 1d & 0.17 & 21.1 & -4 & 162 & 0.56 \\
VBTO048 & 2.22 & 0.18 & 6.6 & 0.82 & 19.8 & 7 & 1d & 0.47 & 21.0 & -3 & 162 & 0.61 \\
VBTO050 & 3.08 & 0.25 & 3.2 & 1.30 & 18.1 & 8 & 1d & 0.16 & 20.9 & -3 & 162 & 0.45 \\
VBTO053 & 2.31 & 0.21 & 2.3 & 0.82 & 19.7 & 8 & 1d & 0.12 & 20.9 & -3 & 162 & 0.51 \\
VBTOb10 & 2.22 & 0.05 & 2.5 & 1.10 & 18.2 & 8 & 1d & 0.15 & 20.9 & -4 & 162 & 0.60 \\
VBTOb13 & 2.49 & 0.06 & 3.6 & 1.33 & 17.9 & 16 & 1d & 0.11 & 20.5 & -4 & 162 & 0.52 \\
VBTU003 & 2.40 & 0.13 & 4.2 & 1.11 & 19.1 & 14 & 1d & 0.32 & 21.1 & -5 & 192 & 0.59 \\
VBTU004 & 2.30 & 0.16 & 5.5 & 0.93 & 19.8 & 3 & 1d & 0.16 & 21.3 & -5 & 192 & 0.62 \\
VBTU007 & 2.39 & 0.12 & 5.4 & 1.12 & 18.7 & 4 & 1d & 0.13 & 20.7 & -6 & 192 & 0.62 \\
VBTU009 & 2.88 & 0.25 & 15.8 & 1.17 & 16.1 & 5 & 1d & 0.15 & 20.9 & -5 & 192 & 0.53 \\
VBTU010 & 2.29 & 0.19 & 4.6 & 0.84 & 18.6 & 4 & 1d & 0.09 & 20.8 & -6 & 192 & 0.69 \\
VBTU021 & 2.60 & 0.35 & 6.7 & 0.72 & 18.4 & 15 & 1d & 0.14 & 20.5 & -3 & 161 & 0.66 \\
VBTU022 & 2.22 & 0.32 & 5.2 & 0.54 & 18.3 & 14 & 1d & 0.20 & 18.9 & -3 & 161 & 0.64 \\
VBTU026 & 1.97 & 0.36 & 18.7 & 0.24 & 17.5 & 6 & 1d & 0.57 & 20.8 & -6 & 193 & 0.78 \\
VBTU031 & 1.88 & 0.38 & 19.1 & 0.17 & 18.0 & 4 & 1d & 0.53 & 21.1 & -6 & 192 & 0.84 \\
VBTU032 & 1.99 & 0.30 & 16.8 & 0.39 & 17.9 & 5 & 1d & 0.67 & 21.1 & -6 & 192 & 0.87 \\
VBTU036 & 2.33 & 0.00 & 3.8 & 1.31 & 18.8 & 5 & 1d & 0.24 & 21.4 & -6 & 192 & 0.62 \\
VBTU040 & 2.47 & 0.16 & 6.6 & 1.06 & 17.0 & 14 & 1d & 0.23 & 20.7 & -3 & 161 & 0.55 \\
VBTU042 & 2.39 & 0.19 & 4.5 & 0.93 & 19.1 & 8 & 1d & 0.33 & 20.7 & -3 & 161 & 0.51 \\
VBTU043 & 1.92 & 0.25 & 1.4 & 0.44 & 21.4 & 14 & 1d & 0.08 & 20.6 & -4 & 188 & 0.49 \\
VBTU046 & 2.72 & 0.05 & 3.3 & 1.59 & 17.7 & 14 & 1d & 0.12 & 20.9 & -4 & 188 & 0.57 \\
VBTU051 & 2.38 & 0.11 & 5.4 & 1.12 & 19.3 & 10 & 1d & 0.18 & 21.2 & -4 & 188 & 0.65 \\
VBTU053 & 2.77 & 0.05 & 2.8 & 1.62 & 17.5 & 10 & 2d & 0.39 & 21.2 & -4 & 189 & 0.54 \\
VBTU067 & 2.77 & 0.27 & 3.3 & 1.04 & 19.6 & 13 & 1d & 0.24 & 21.2 & -4 & 188 & 0.55 \\
VBTU081 & 2.31 & 0.01 & 2.9 & 1.27 & 18.2 & 3 & 1d & 0.10 & 20.8 & -5 & 189 & 0.65 \\
VBTU082 & 2.74 & 0.05 & 9.7 & 1.61 & 18.2 & 3 & 1d & 0.04 & 21.4 & -4 & 189 & 0.60 \\
VBTU084 & 1.98 & 0.06 & 9.2 & 0.85 & 19.4 & 3 & 1d & 0.24 & 21.3 & -5 & 189 & 0.79 \\
VBTU086 & 2.77 & 0.06 & 4.0 & 1.61 & 18.3 & 3 & 1d & 0.10 & 21.5 & -4 & 189 & 0.56 \\
VBTU087 & 2.22 & 0.13 & 9.0 & 0.93 & 19.5 & 3 & 1d & 0.18 & 21.4 & -4 & 189 & 0.74 \\
VBTU088 & 2.45 & 0.22 & 2.2 & 0.93 & 20.1 & 3 & 1d & 0.16 & 21.4 & -4 & 189 & 0.56 \\
VBTU091 & 2.12 & 0.10 & 2.5 & 0.89 & 18.4 & 4 & 1d & 0.07 & 20.9 & -4 & 189 & 0.71 \\
VBTU093 & 2.36 & 0.01 & 6.4 & 1.33 & 18.3 & 4 & 1d & 0.05 & 20.8 & -4 & 189 & 0.66 \\
VBTU094 & 2.06 & 0.16 & 5.5 & 0.75 & 18.5 & 9 & 1d & 0.20 & 21.1 & 9 & 135 & 0.22 \\
VBTU095 & 3.19 & 0.08 & 17.1 & 1.92 & 16.2 & 13 & 1d & 0.21 & 20.7 & 9 & 135 & 0.19 \\
VBTU096 & 2.42 & 0.50 & 7.7 & 0.26 & 20.4 & 12 & 1d & 0.20 & 21.1 & 9 & 135 & 0.51 \\
VBTU097 & 2.48 & 0.05 & 7.1 & 1.37 & 14.7 & 9 & 1d & 0.21 & 18.6 & 9 & 135 & 0.24 \\
VBTU099 & 1.95 & 0.13 & 4.8 & 0.70 & 17.5 & 14 & 1d & 0.03 & 19.6 & 9 & 135 & 0.23 \\
VBTU100 & 2.28 & 0.02 & 6.1 & 1.23 & 17.3 & 14 & 1d & 0.09 & 20.6 & 9 & 135 & 0.19 \\
VBTU102 & 2.27 & 0.03 & 6.6 & 1.21 & 17.5 & 14 & 1d & 0.14 & 20.8 & 9 & 135 & 0.17 \\
VBTU105 & 2.78 & 0.17 & 19.6 & 1.31 & 16.3 & 13 & 1d & 0.24 & 20.6 & -3 & 161 & 0.57 \\
VBTU106 & 2.36 & 0.19 & 5.8 & 0.93 & 19.1 & 10 & 1d & 0.19 & 20.7 & -3 & 161 & 0.51 \\
VBTU109 & 2.35 & 0.14 & 1.7 & 1.04 & 17.6 & 13 & 1d & 0.07 & 19.6 & 0 & 162 & 0.55 \\
VBTU111 & 2.33 & 0.31 & 3.2 & 0.63 & 19.0 & 13 & 1d & 0.20 & 20.4 & 0 & 162 & 0.64 \\
VBTU112 & 2.39 & 0.12 & 0.5 & 1.11 & 17.6 & 13 & 1d & 0.10 & 19.7 & 0 & 163 & 0.53 \\
VBTU114 & 2.44 & 0.21 & 2.9 & 0.93 & 18.2 & 11 & 1d & 0.07 & 19.7 & -1 & 163 & 0.50 \\
VBTU115 & 2.45 & 0.28 & 1.3 & 0.77 & 18.9 & 11 & 1d & 0.08 & 20.0 & -1 & 163 & 0.41 \\
VBTU116 & 2.43 & 0.13 & 3.6 & 1.11 & 18.7 & 6 & 1d & 0.15 & 20.8 & -1 & 163 & 0.53 \\
VBTU117 & 2.22 & 0.13 & 7.4 & 0.93 & 19.1 & 11 & 1d & 0.19 & 20.7 & -1 & 163 & 0.62 \\
VBTU118 & 2.21 & 0.17 & 4.2 & 0.83 & 17.4 & 13 & 1d & 0.19 & 20.7 & -1 & 163 & 0.62 \\
VBTU120 & 2.54 & 0.02 & 2.5 & 1.48 & 16.3 & 10 & 1d & 0.07 & 19.6 & -1 & 162 & 0.54 \\
VBTU121 & 2.39 & 0.08 & 11.6 & 1.21 & 17.9 & 10 & 1d & 0.72 & 20.9 & -1 & 162 & 0.59 \\
VBTU122 & 2.54 & 0.07 & 3.9 & 1.35 & 17.7 & 12 & 1d & 0.22 & 20.8 & -1 & 162 & 0.53 \\
VBTU126 & 2.32 & 0.01 & 2.3 & 1.30 & 18.1 & 12 & 1d & 0.14 & 20.8 & -1 & 162 & 0.58 \\
VBTU127 & 3.12 & 0.07 & 2.4 & 1.92 & 16.9 & 12 & 1d & 0.18 & 20.8 & -1 & 162 & 0.46 \\
VBTU129 & 2.32 & 0.17 & 5.1 & 0.93 & 19.0 & 12 & 1d & 0.20 & 20.6 & 0 & 162 & 0.55 \\
VBTU130 & 2.36 & 0.11 & 3.2 & 1.11 & 18.5 & 9 & 1d & 0.25 & 20.6 & 0 & 162 & 0.55 \\
VBTU131 & 3.07 & 0.05 & 3.3 & 1.92 & 17.1 & 8 & 1d & 0.42 & 21.0 & 0 & 162 & 0.47 \\
VBTU132 & 2.31 & 0.12 & 22.7 & 1.09 & 17.6 & 5 & 1d & 0.95 & 21.1 & -28 & 183 & 0.70 \\
VBTU133 & 2.32 & 0.12 & 22.8 & 1.10 & 17.5 & 8 & 1d & 0.49 & 21.0 & -28 & 183 & 0.70 \\
VBTU140 & 2.22 & 0.17 & 4.7 & 0.84 & 17.2 & 8 & 1d & 0.05 & 20.4 & -4 & 189 & 0.67 \\
VBTU142 & 2.73 & 0.05 & 2.5 & 1.61 & 18.3 & 6 & 1d & 0.24 & 21.5 & -4 & 189 & 0.56 \\
VBTU143 & 2.10 & 0.30 & 3.6 & 0.47 & 18.8 & 3 & 1d & 0.75 & 21.7 & -4 & 189 & 0.75 \\
VBTU144 & 2.37 & 0.25 & 4.5 & 0.78 & 20.6 & 6 & 1d & 0.20 & 21.4 & -4 & 189 & 0.56 \\
VBTU146 & 2.50 & 0.07 & 3.6 & 1.34 & 18.3 & 8 & 1d & 0.10 & 20.9 & -4 & 189 & 0.60 \\
VBTU148 & 2.46 & 0.28 & 2.7 & 0.78 & 20.6 & 8 & 1d & 0.21 & 21.4 & -4 & 189 & 0.50 \\
VBTU151 & 2.35 & 0.25 & 2.8 & 0.74 & 18.0 & 8 & 1d & 0.13 & 21.3 & -4 & 189 & 0.67 \\
VBTU152 & 2.61 & 0.22 & 9.3 & 1.04 & 19.6 & 8 & 1d & 0.39 & 21.3 & -4 & 189 & 0.66 \\
VBTU156 & 2.36 & 0.25 & 2.1 & 0.78 & 20.7 & 7 & 1d & 0.20 & 21.5 & -4 & 189 & 0.53 \\
VBTU162 & 2.36 & 0.08 & 3.9 & 1.18 & 18.5 & 8 & 1d & 0.08 & 20.9 & -3 & 162 & 0.57 \\
VBTU164 & 2.42 & 0.04 & 3.1 & 1.33 & 18.2 & 5 & 1d & 0.22 & 20.9 & -3 & 162 & 0.55 \\
VBTU166 & 2.44 & 0.07 & 6.5 & 1.28 & 17.3 & 7 & 1d & 0.24 & 21.2 & 1 & 132 & 0.17 \\
VBTU167 & 2.26 & 0.15 & 6.8 & 0.93 & 17.3 & 7 & 1d & 0.28 & 21.2 & 1 & 132 & 0.21 \\
VBTU168 & 2.24 & 0.16 & 7.0 & 0.89 & 17.4 & 8 & 1d & 0.18 & 21.3 & 1 & 132 & 0.21 \\
VBTU169 & 2.74 & 0.15 & 13.8 & 1.33 & 18.1 & 6 & 1d & 0.13 & 21.5 & 0 & 132 & 0.27 \\
VBTU170 & 2.78 & 0.24 & 16.0 & 1.11 & 18.2 & 8 & 1d & 0.21 & 21.0 & 0 & 132 & 0.40 \\
VBTU171 & 2.42 & 0.07 & 1.4 & 1.25 & 17.4 & 8 & 1d & 0.20 & 21.3 & 0 & 132 & 0.15 \\
VBTU172 & 2.29 & 0.08 & 3.6 & 1.11 & 17.8 & 8 & 1d & 0.13 & 20.7 & 0 & 132 & 0.10 \\
VBTU173 & 2.38 & 0.02 & 1.2 & 1.33 & 17.5 & 8 & 1d & 0.14 & 20.8 & 0 & 132 & 0.09 \\
VBTU175 & 2.46 & 0.18 & 7.5 & 1.01 & 16.6 & 6 & 1d & 0.23 & 21.1 & 0 & 132 & 0.22 \\
VBTU176 & 2.61 & 0.12 & 10.6 & 1.31 & 16.4 & 8 & 1d & 0.17 & 20.9 & 0 & 132 & 0.21 \\
VBTU177 & 2.27 & 0.03 & 7.0 & 1.21 & 17.6 & 6 & 1d & 0.19 & 21.0 & 0 & 132 & 0.17 \\
VBTU178 & 3.11 & 0.06 & 2.0 & 1.93 & 16.0 & 6 & 1d & 0.16 & 21.1 & 0 & 132 & 0.16 \\
VBTU179 & 2.43 & 0.07 & 0.6 & 1.26 & 17.1 & 5 & 1d & 0.20 & 21.0 & 0 & 132 & 0.15 \\
VBTU180 & 2.37 & 0.11 & 7.1 & 1.11 & 16.5 & 8 & 1d & 0.09 & 19.4 & 0 & 132 & 0.16 \\
VBTU181 & 3.04 & 0.09 & 2.2 & 1.78 & 15.8 & 3 & 1d & 0.09 & 20.9 & 0 & 132 & 0.17 \\
VBTU183 & 2.37 & 0.10 & 5.2 & 1.14 & 17.4 & 4 & 1d & 0.11 & 21.3 & 0 & 132 & 0.18 \\
VBTU184 & 2.20 & 0.18 & 7.3 & 0.81 & 17.4 & 7 & 1d & 0.21 & 21.3 & 0 & 132 & 0.22 \\
VBTU188 & 2.68 & 0.22 & 9.2 & 1.09 & 16.7 & 8 & 1d & 0.09 & 20.9 & 11 & 135 & 0.27 \\
VBTU189 & 2.93 & 0.26 & 11.3 & 1.18 & 15.9 & 7 & 1d & 0.08 & 20.7 & 10 & 136 & 0.22 \\
VBTU190 & 2.42 & 0.04 & 7.6 & 1.34 & 16.4 & 7 & 1d & 0.09 & 19.7 & 10 & 136 & 0.19 \\
VBTU191 & 3.15 & 0.24 & 11.8 & 1.40 & 16.3 & 7 & 1d & 0.08 & 21.1 & 10 & 136 & 0.20 \\
VBTU192 & 2.01 & 0.14 & 5.7 & 0.74 & 18.9 & 7 & 1d & 0.09 & 21.0 & 10 & 136 & 0.22 \\
VBTU193 & 3.40 & 0.24 & 14.2 & 1.59 & 16.1 & 7 & 1d & 0.12 & 20.9 & 11 & 136 & 0.19 \\
VBTU194 & 2.21 & 0.18 & 7.1 & 0.84 & 17.7 & 8 & 1d & 0.18 & 21.5 & 10 & 136 & 0.30 \\
VBTU195 & 2.30 & 0.46 & 5.3 & 0.26 & 21.5 & 7 & 1d & 0.17 & 21.3 & 10 & 135 & 0.47 \\
VBTU196 & 2.20 & 0.06 & 8.5 & 1.08 & 17.9 & 8 & 1d & 0.13 & 21.2 & 10 & 135 & 0.32 \\
VBTU197 & 3.02 & 0.68 & 8.2 & 0.09 & 18.9 & 7 & 1d & 0.38 & 21.4 & 10 & 135 & 0.68 \\
VBTU198 & 2.42 & 0.04 & 6.9 & 1.34 & 18.2 & 6 & 1d & 0.17 & 21.5 & 10 & 135 & 0.20 \\
VBTU200 & 2.42 & 0.07 & 7.5 & 1.25 & 17.2 & 8 & 1d & 0.10 & 21.1 & 0 & 132 & 0.18 \\
VBTU201 & 2.66 & 0.10 & 10.2 & 1.41 & 16.1 & 14 & 1d & 0.09 & 20.6 & 1 & 132 & 0.20 \\
VBTU205 & 2.25 & 0.06 & 5.0 & 1.11 & 18.4 & 7 & 1d & 0.41 & 21.3 & 0 & 132 & 0.11 \\
VBTU206 & 2.38 & 0.51 & 1.3 & 0.19 & 20.6 & 4 & 1d & 0.87 & 21.3 & 0 & 131 & 0.28 \\
VBTU209 & 2.39 & 0.12 & 4.6 & 1.11 & 19.3 & 4 & 1d & 0.26 & 21.2 & 1 & 171 & 0.63 \\
VBTU210 & 2.89 & 0.01 & 2.1 & 1.85 & 17.0 & 5 & 1d & 0.10 & 20.6 & 1 & 172 & 0.54 \\
VBTU211 & 2.44 & 0.04 & 3.7 & 1.34 & 18.5 & 5 & 1d & 0.14 & 20.9 & 1 & 172 & 0.63 \\
VBTU214 & 2.22 & 0.17 & 2.0 & 0.84 & 17.7 & 5 & 1d & 0.07 & 20.7 & 1 & 172 & 0.68 \\
VBTU215 & 2.64 & 0.02 & 3.3 & 1.60 & 17.5 & 5 & 1d & 0.12 & 20.5 & 1 & 171 & 0.59 \\
VBTU216 & 3.16 & 0.04 & 11.3 & 2.02 & 16.4 & 5 & 1d & 0.06 & 20.7 & 1 & 171 & 0.52 \\
VBTU217 & 2.75 & 0.06 & 5.2 & 1.58 & 16.9 & 4 & 1d & 0.09 & 20.6 & 1 & 171 & 0.57 \\
VBTU218 & 3.05 & 0.04 & 8.8 & 1.92 & 17.2 & 4 & 1d & 0.03 & 20.9 & 1 & 171 & 0.54 \\
VBTU219 & 2.61 & 0.01 & 2.6 & 1.59 & 17.6 & 4 & 1d & 0.15 & 20.6 & 1 & 171 & 0.59 \\
VBTU220 & 2.38 & 0.08 & 2.1 & 1.17 & 18.1 & 5 & 1d & 0.22 & 21.1 & 1 & 171 & 0.65 \\
VBTU221 & 2.54 & 0.02 & 2.7 & 1.47 & 18.1 & 4 & 1d & 0.09 & 21.1 & 1 & 171 & 0.60 \\
VBTU222 & 1.01 & 0.08 & 2.2 & 0.03 & 24.7 & 5 & 1d & 0.16 & 20.4 & 10 & 162 & 2.12 \\
VBTU223 & 2.23 & 0.26 & 5.3 & 0.66 & 19.6 & 5 & 1d & 0.36 & 20.9 & 10 & 162 & 0.63 \\
VBTU225 & 2.23 & 0.27 & 4.8 & 0.65 & 19.8 & 4 & 1d & 0.25 & 21.1 & 10 & 162 & 0.63 \\
VBTU226 & 1.94 & 0.20 & 25.7 & 0.56 & 18.2 & 5 & 1d & 0.52 & 21.0 & 10 & 162 & 0.89 \\
VBTU227 & 2.47 & 0.10 & 6.1 & 1.22 & 18.4 & 5 & 1d & 0.19 & 20.9 & 10 & 162 & 0.54 \\
VBTU228 & 2.28 & 0.16 & 5.1 & 0.94 & 19.1 & 5 & 1d & 0.07 & 20.7 & 10 & 162 & 0.53 \\
VBTU229 & 2.60 & 0.07 & 11.2 & 1.43 & 17.2 & 7 & 1d & 0.17 & 20.2 & -17 & 188 & 0.58 \\
VBTU230 & 2.54 & 0.03 & 14.8 & 1.52 & 17.3 & 6 & 1d & 0.46 & 20.6 & -17 & 188 & 0.58 \\
VBTU231 & 2.80 & 0.14 & 13.1 & 1.42 & 17.4 & 5 & 1d & 0.16 & 21.4 & -1 & 126 & 0.18 \\
VBTU232 & 1.94 & 0.20 & 0.8 & 0.58 & 18.3 & 8 & 1d & 0.08 & 21.0 & -1 & 126 & 0.07 \\
VBTU233 & 2.34 & 0.11 & 5.9 & 1.08 & 17.2 & 8 & 1d & 0.20 & 21.2 & 0 & 126 & 0.09 \\
VBTU234 & 2.56 & 0.02 & 3.5 & 1.52 & 17.1 & 8 & 1d & 0.09 & 21.1 & 0 & 126 & 0.04 \\
VBTU235 & 2.70 & 0.04 & 4.1 & 1.59 & 17.4 & 5 & 1d & 0.15 & 21.5 & 0 & 126 & 0.07 \\
VBTU236 & 2.54 & 0.02 & 8.6 & 1.49 & 16.7 & 3 & 1d & 0.17 & 20.7 & 0 & 126 & 0.12 \\
VBTU237 & 2.52 & 0.16 & 3.8 & 1.13 & 16.8 & 8 & 1d & 0.35 & 21.3 & -1 & 126 & 0.11 \\
VBTU238 & 2.36 & 0.10 & 5.9 & 1.12 & 16.7 & 8 & 1d & 0.06 & 20.7 & 0 & 126 & 0.11 \\
VBTU239 & 2.11 & 0.23 & 0.4 & 0.63 & 17.9 & 8 & 1d & 0.09 & 21.2 & -1 & 126 & 0.11 \\
VBTU240 & 2.06 & 0.18 & 4.7 & 0.71 & 18.4 & 6 & 1d & 0.16 & 21.2 & -1 & 126 & 0.09 \\
VBTU241 & 2.25 & 0.15 & 6.4 & 0.92 & 17.1 & 8 & 1d & 0.18 & 21.1 & -1 & 126 & 0.11 \\
VBTU242 & 2.97 & 0.13 & 11.5 & 1.59 & 17.2 & 8 & 1d & 0.14 & 21.3 & -1 & 126 & 0.19 \\
VBTU243 & 2.68 & 0.09 & 2.4 & 1.45 & 16.1 & 8 & 1d & 0.09 & 20.7 & -1 & 126 & 0.08 \\
VBTU244 & 2.26 & 0.03 & 6.0 & 1.19 & 17.3 & 8 & 1d & 0.10 & 20.8 & -1 & 126 & 0.09 \\
VBTU245 & 2.53 & 0.08 & 13.1 & 1.33 & 17.7 & 8 & 1d & 0.25 & 21.2 & -1 & 126 & 0.22 \\
VBTU246 & 2.98 & 0.11 & 0.6 & 1.66 & 15.6 & 8 & 1d & 0.07 & 20.8 & -1 & 126 & 0.10 \\
VBTU247 & 2.61 & 0.11 & 3.2 & 1.33 & 17.2 & 8 & 1d & 0.10 & 20.7 & -1 & 126 & 0.08 \\
VBTU248 & 2.41 & 0.12 & 3.0 & 1.11 & 17.9 & 8 & 1d & 0.10 & 20.9 & -1 & 126 & 0.16 \\
VBTUb61 & 2.29 & 0.22 & 12.0 & 0.79 & 17.7 & 4 & 1d & 0.14 & 21.2 & -4 & 189 & 0.69 \\
VBVA002 & 2.50 & 0.39 & 13.8 & 0.57 & 17.8 & 3 & 1d & 0.08 & 19.8 & 24 & 154 & 0.60 \\
VBVA003 & 2.84 & 0.25 & 1.4 & 1.12 & 17.7 & 8 & 1d & 0.12 & 21.1 & -1 & 126 & 0.17 \\
VBVI005 & 2.92 & 0.25 & 3.0 & 1.19 & 18.2 & 14 & 1d & 0.12 & 20.4 & 0 & 190 & 0.52 \\
VBVI007 & 2.64 & 0.20 & 14.6 & 1.12 & 18.3 & 11 & 1d & 0.17 & 20.2 & 0 & 190 & 0.73 \\
VBVI008 & 2.70 & 0.25 & 5.7 & 1.04 & 18.2 & 8 & 1d & 0.50 & 19.9 & 0 & 190 & 0.56 \\
VBVI012 & 2.38 & 0.18 & 11.5 & 0.96 & 16.8 & 7 & 1d & 0.09 & 20.4 & 4 & 192 & 0.64 \\
VBVI013 & 2.35 & 0.25 & 6.1 & 0.76 & 17.4 & 7 & 1d & 0.26 & 18.8 & 4 & 192 & 0.67 \\
VBVI014 & 2.20 & 0.06 & 8.0 & 1.08 & 18.2 & 7 & 1d & 0.28 & 20.4 & 4 & 192 & 0.69 \\
VBVI015 & 2.39 & 0.20 & 7.1 & 0.93 & 19.0 & 7 & 1d & 0.12 & 20.5 & 4 & 192 & 0.62 \\
VBVI017 & 2.41 & 0.18 & 3.4 & 0.99 & 19.1 & 8 & 1d & 0.14 & 20.8 & 4 & 193 & 0.58 \\
VBVI018 & 2.40 & 0.20 & 2.9 & 0.93 & 18.8 & 8 & 1d & 0.12 & 20.3 & 4 & 193 & 0.54 \\
VBVI019 & 2.64 & 0.01 & 12.9 & 1.60 & 16.1 & 8 & 1d & 0.07 & 19.3 & 3 & 193 & 0.63 \\
VBVI020 & 2.40 & 0.20 & 2.1 & 0.93 & 19.3 & 7 & 1d & 0.12 & 20.8 & 4 & 193 & 0.54 \\
VBVI022 & 2.26 & 0.27 & 7.9 & 0.65 & 19.1 & 8 & 1d & 0.28 & 19.9 & 4 & 192 & 0.74 \\
VBVI023 & 2.55 & 0.17 & 14.5 & 1.12 & 16.8 & 8 & 1d & 0.07 & 18.9 & 4 & 192 & 0.71 \\
VBVI027 & 2.24 & 0.07 & 8.0 & 1.09 & 18.6 & 8 & 1d & 0.57 & 20.5 & 0 & 190 & 0.69 \\
VBVI029 & 2.24 & 0.08 & 8.0 & 1.07 & 18.6 & 8 & 1d & 0.58 & 20.4 & 0 & 191 & 0.69 \\
VBVI030 & 2.27 & 0.20 & 0.2 & 0.82 & 19.4 & 7 & 1d & 0.14 & 20.4 & 0 & 191 & 0.59 \\
VBVI031 & 2.45 & 0.19 & 2.3 & 0.97 & 16.8 & 8 & 1d & 0.08 & 20.6 & 0 & 191 & 0.61 \\
VBVI032 & 2.50 & 0.12 & 5.5 & 1.20 & 16.7 & 8 & 1d & 0.06 & 20.2 & 0 & 191 & 0.61 \\
VBVI033 & 2.00 & 0.21 & 4.2 & 0.59 & 20.4 & 8 & 1d & 0.60 & 20.7 & 0 & 191 & 0.69 \\
VBVI034 & 2.28 & 0.16 & 7.5 & 0.93 & 19.1 & 7 & 1d & 0.08 & 20.5 & 0 & 191 & 0.67 \\
VBVI036 & 2.86 & 0.29 & 3.4 & 1.04 & 18.6 & 8 & 1d & 0.10 & 20.3 & 0 & 191 & 0.50 \\
VBVI038 & 2.01 & 0.21 & 4.2 & 0.59 & 20.2 & 8 & 1d & 0.56 & 20.5 & -1 & 191 & 0.69 \\
VBVI040 & 2.41 & 0.23 & 2.2 & 0.84 & 17.8 & 8 & 1d & 0.10 & 20.8 & -1 & 191 & 0.67 \\
VBVI044 & 2.37 & 0.21 & 7.3 & 0.89 & 18.9 & 8 & 1d & 0.55 & 20.5 & 0 & 190 & 0.69 \\
VBVI213 & 2.45 & 0.57 & 2.0 & 0.07 & 25.3 & 5 & 1d & 0.31 & 20.0 & -1 & 191 & 7.17 \\

\\ \hline \hline \\
\end{longtable}
\end{center}

% _________

% SWOPE DATA 
% _________

\newpage
\scriptsize
\begin{center}
\begin{longtable}{llrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{Later identification of unknown asteroids observed with Swope telescope. First line represent our data and second line reffers to updated MPC data. } 
\label{tableA4} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endfirsthead

PBS007 & 2008 UC335 & 2.44 & 0.27 & 3.2 & 0.78 & 19.3 & 5 & 1d & 0.27 & 19.9 & 1 & 182 & 0.53 \\
 &  & 2.14 & 0.25 & 1.9 &  & 20.2 & 11 & 18d &  &  &  &  &  \\
PBS009 & 2008 UE35 & 2.27 & 0.09 & 5.2 & 1.07 & 17.1 & 8 & 1d & 0.22 & 19.8 & 0 & 182 & 0.67 \\
 &  & 2.21 & 0.1 & 3.1 &  & 18.3 & 30 & 36d &  &  &  &  &  \\
PBS015 & 2008 SM192 & 2.38 & 0.23 & 3.7 & 0.83 & 18.6 & 10 & 1d & 0.22 & 19.5 & -7 & 175 & 0.59 \\
 &  & 2.8 & 0.14 & 5.4 &  & 16.9 & 20 & 30d &  &  &  &  &  \\
PBT010 & 2008 TZ101 & 2.48 & 0.17 & 1.7 & 1.06 & 18.0 & 7 & 1d & 0.12 & 19.8 & 0 & 188 & 0.59 \\
 &  & 2.42 & 0.19 & 1.5 &  & 18.5 & 38 & 48d &  &  &  &  &  \\
PBT012 & 2008 UZ25 & 2.33 & 0.24 & 4.6 & 0.77 & 19.0 & 3 & 1d & 0.19 & 19.8 & 0 & 188 & 0.57 \\
 &  & 3.1 & 0.19 & 12.2 &  & 17 & 18 & 35d &  &  &  &  &  \\
PBT021 & 2008 UL55 & 2.13 & 0.13 & 0.7 & 0.86 & 18.5 & 6 & 1d & 0.33 & 20.0 & 0 & 197 & 0.56 \\
 &  & 2.37 & 0.12 & 1 &  & 17.2 & 79 & 12y &  &  &  &  &  \\
PBT023 & 2008 TW81 & 2.44 & 0.19 & 0.4 & 0.99 & 18.4 & 5 & 1d & 0.20 & 20.1 & 0 & 197 & 0.49 \\
 &  & 2.99 & 0.11 & 1.6 &  & 17.2 & 24 & 35d &  &  &  &  &  \\
PBT025 & 1998 UB46 & 2.65 & 0.24 & 3.7 & 1.03 & 18.1 & 10 & 1d & 0.13 & 19.8 & -3 & 187 & 0.55 \\
 &  & 2.9 & 0.17 & 5.4 &  & 17.4 & 31 & 11y &  &  &  &  &  \\

\\ \hline \hline \\
\end{longtable}
\end{center}

%_______

\newpage
\scriptsize
\begin{center}
\begin{longtable}{lrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{Outstanding unknown objects observed with Swope telescope. } 
\label{tableA5} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endfirsthead

PBS001 & 2.20 & 0.21 & 4.1 & 0.74 & 19.5 & 6 & 1d & 0.23 & 20.5 & -7 & 194 & 0.52 \\
PBS002 & 2.44 & 0.24 & 3.6 & 0.85 & 19.3 & 6 & 1d & 0.14 & 20.6 & -7 & 194 & 0.46 \\
PBS003 & 2.40 & 0.13 & 4.2 & 1.10 & 18.3 & 6 & 1d & 0.18 & 20.4 & -7 & 194 & 0.53 \\
PBS004 & 2.50 & 0.16 & 9.4 & 1.15 & 18.0 & 6 & 1d & 0.28 & 20.4 & -8 & 194 & 0.59 \\
PBS005 & 2.20 & 0.21 & 4.3 & 0.74 & 18.8 & 6 & 1d & 0.07 & 19.8 & -8 & 194 & 0.52 \\
PBS006 & 2.49 & 0.03 & 5.4 & 1.42 & 17.2 & 8 & 1d & 0.25 & 19.9 & 1 & 182 & 0.62 \\
PBS008 & 2.72 & 0.18 & 6.0 & 1.23 & 17.2 & 8 & 1d & 0.15 & 19.3 & 0 & 182 & 0.60 \\
PBS010 & 2.24 & 0.19 & 6.1 & 0.83 & 18.8 & 8 & 1d & 0.17 & 20.3 & -12 & 153 & 0.46 \\
PBS011 & 2.25 & 0.22 & 7.7 & 0.78 & 17.8 & 6 & 1d & 0.11 & 19.1 & -17 & 197 & 0.49 \\
PBS014 & 2.97 & 0.16 & 13.5 & 1.49 & 14.9 & 10 & 1d & 0.19 & 19.5 & -7 & 175 & 0.54 \\
PBS016 & 2.37 & 0.07 & 10.4 & 1.21 & 16.8 & 8 & 1d & 0.32 & 19.7 & -7 & 175 & 0.68 \\
PBS017 & 2.77 & 0.04 & 4.8 & 1.66 & 16.5 & 10 & 1d & 0.48 & 19.6 & -8 & 175 & 0.59 \\
PBT001 & 2.72 & 0.03 & 24.0 & 1.65 & 15.6 & 12 & 1d & 0.16 & 19.1 & -12 & 174 & 0.71 \\
PBT002 & 2.91 & 0.18 & 10.1 & 1.40 & 16.5 & 4 & 1d & 0.40 & 19.2 & -12 & 174 & 0.57 \\
PBT006 & 2.20 & 0.05 & 4.9 & 1.09 & 16.4 & 5 & 1d & 0.33 & 19.9 & 4 & -108 & 0.57 \\
PBT007 & 2.30 & 0.01 & 5.3 & 1.27 & 17.0 & 4 & 1d & 0.27 & 20.0 & -7 & -149 & 0.37 \\
PBT008 & 2.33 & 0.22 & 3.1 & 0.82 & 19.1 & 3 & 1d & 0.43 & 20.1 & 0 & 188 & 0.57 \\
PBT009 & 2.72 & 0.32 & 0.5 & 0.85 & 15.3 & 7 & 1d & 0.36 & 20.1 & 0 & 188 & 0.54 \\
PBT011 & 2.06 & 0.16 & 4.3 & 0.74 & 18.8 & 8 & 1d & 0.16 & 19.5 & 0 & 188 & 0.66 \\
PBT013 & 2.82 & 0.27 & 2.8 & 1.06 & 18.4 & 3 & 1d & 0.31 & 20.2 & 0 & 188 & 0.52 \\
PBT014 & 2.21 & 0.15 & 3.2 & 0.89 & 18.9 & 6 & 1d & 0.28 & 20.0 & -3 & 184 & 0.65 \\
PBT015 & 2.74 & 0.30 & 3.8 & 0.91 & 15.1 & 6 & 1d & 0.14 & 19.8 & -3 & 184 & 0.55 \\
PBT016 & 2.14 & 0.12 & 2.3 & 0.89 & 18.9 & 6 & 1d & 0.34 & 20.1 & -3 & 184 & 0.66 \\
PBT017 & 2.32 & 0.21 & 7.9 & 0.85 & 19.0 & 4 & 1d & 0.21 & 20.2 & -3 & 184 & 0.72 \\
PBT018 & 3.08 & 0.02 & 2.1 & 2.04 & 16.0 & 6 & 1d & 0.17 & 19.9 & -3 & 184 & 0.51 \\
PBT022 & 2.28 & 0.24 & 4.3 & 0.72 & 16.4 & 6 & 1d & 0.45 & 20.1 & 0 & 197 & 0.58 \\
PBT024 & 2.40 & 0.20 & 0.7 & 0.93 & 18.7 & 3 & 1d & 0.42 & 20.3 & 0 & 197 & 0.46 \\
PBT026 & 2.49 & 0.23 & 2.6 & 0.93 & 18.7 & 9 & 1d & 0.22 & 20.0 & -3 & 187 & 0.55 \\
PBT027 & 2.67 & 0.09 & 6.2 & 1.42 & 16.7 & 9 & 1d & 0.30 & 19.9 & -3 & 187 & 0.59 \\
PBT028 & 2.40 & 0.19 & 3.7 & 0.95 & 16.4 & 6 & 1d & 0.46 & 20.0 & -1 & 196 & 0.56 \\
PBV002 & 2.15 & 0.15 & 2.3 & 0.84 & 18.4 & 4 & 1d & 0.22 & 19.2 & -5 & 176 & 0.68 \\
PBV003 & 2.35 & 0.22 & 3.2 & 0.83 & 15.8 & 4 & 1d & 0.34 & 19.3 & -5 & 176 & 0.64 \\
PBV004 & 2.30 & 0.40 & 2.4 & 0.37 & 19.7 & 4 & 1d & 0.40 & 19.5 & -5 & 176 & 0.60 \\

\\ \hline \hline \\
\end{longtable}
\end{center}

% _________

% INT DATA 
% _________

\newpage
\scriptsize
\begin{center}
\begin{longtable}{llrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{Later identification of unknown asteroids observed at the INT. First line represent our data and second line reffers to updated MPC data. } 
\label{tableA6} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{14}{c}{{\tablename} \thetable{} (continued) -- Later identification of unknown asteroids observed at the INT. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endhead

VDT070 & 247902 & 2.30 & 0.08 & 6.4 & 1.12 & 17.8 & 4 & 1d & 0.19 & 20.3 & 10 & 151 & 0.37 \\
 &  & 2.86 & 0.20 & 9.0 &  & 16.3 & 51 & 10y &  &  &  &  &  \\
VDT072 & 2005 YW147 & 2.38 & 0.11 & 6.3 & 1.12 & 17.3 & 5 & 1d & 0.41 & 19.7 & 10 & 151 & 0.39 \\
 &  & 2.42 & 0.15 & 5.8 &  & 17.6 & 33 & 6y &  &  &  &  &  \\
VDT073 & 2008 SZ203 & 2.43 & 0.13 & 2.7 & 1.12 & 17.8 & 2 & 1d & 0.00 & 19.7 & 5 & 173 & 0.61 \\
 &  & 2.52 & 0.06 & 3.4 &  & 17.2 & 30 & 3y &  &  &  &  &  \\
VIT003 & 2005 TO93 & 2.77 & 0.06 & 6.5 & 1.60 & 16.2 & 4 & 1d & 0.42 & 20.4 & 4 & 240 & 0.17 \\
 &  & 2.60 & 0.10 & 8.3 &  & 16.9 & 53 & 14y &  &  &  &  &  \\
VIT005 & 2000 SN27 & 1.58 & 0.13 & 6.0 & 0.38 & 19.9 & 4 & 1d & 0.38 & 19.0 & -9 & 167 & 0.95 \\
 &  & 2.66 & 0.20 & 14.0 &  & 16.2 & 78 & 10y &  &  &  &  &  \\
VTD001 & 2010 CD146 & 2.40 & 0.20 & 3.9 & 0.93 & 18.2 & 4 & 1d & 0.16 & 19.6 & 6 & 193 & 0.57 \\
 &  & 2.76 & 0.09 & 4.0 &  & 16.7 & 11 & 11d &  &  &  &  &  \\
VTD003 & 2010 CJ33 & 1.40 & 0.03 & 2.1 & 0.35 & 20.0 & 4 & 1d & 0.56 & 19.3 & 6 & 193 & 1.15 \\
 &  & 2.43 & 0.13 & 3.3 &  & 17.9 & 11 & 11d &  &  &  &  &  \\
VTD004 & 2001 TY142 & 2.34 & 0.30 & 5.8 & 0.67 & 18.5 & 4 & 1d & 0.19 & 18.9 & 14 & 183 & 0.49 \\
 &  & 3.20 & 0.13 & 10.3 &  & 14.9 & 50 & 10y &  &  &  &  &  \\
VTD012 & 2010 CU38 & 2.40 & 0.20 & 6.5 & 0.93 & 18.1 & 5 & 1d & 0.28 & 19.2 & 0 & 178 & 0.67 \\
 &  & 2.29 & 0.14 & 7.4 &  & 18.3 & 18 & 11d &  &  &  &  &  \\
VTD025 & 2004 RJ308 & 2.15 & 0.08 & 9.0 & 0.98 & 17.5 & 5 & 1d & 0.41 & 19.6 & 0 & 178 & 0.78 \\
 &  & 2.37 & 0.18 & 9.6 &  & 17.0 & 29 & 18y &  &  &  &  &  \\
VTD027 & 241531 & 2.44 & 0.02 & 0.9 & 1.38 & 16.4 & 5 & 1d & 0.38 & 19.1 & 0 & 178 & 0.63 \\
 &  & 2.68 & 0.04 & 7.5 &  & 16.2 & 63 & 11y &  &  &  &  &  \\
VTD067 & 2003 UJ281 & 2.35 & 0.01 & 7.4 & 1.33 & 17.8 & 4 & 1d & 0.16 & 20.8 & 10 & 151 & 0.43 \\
 &  & 2.85 & 0.20 & 9.0 &  & 16.3 & 51 & 10y &  &  &  &  &  \\
VTD073 & 2007 UN95 & 2.14 & 0.09 & 1.5 & 0.95 & 16.8 & 3 & 1d & 0.89 & 20.8 & -2 & 106 & 0.39 \\
 &  & 2.78 & 0.08 & 2.6 &  & 16.1 & 33 & 4y &  &  &  &  &  \\
VTU006 & 2009 BC142 & 2.50 & 0.19 & 2.2 & 1.05 & 18.6 & 6 & 1d & 0.48 & 20.1 & 4 & 183 & 0.58 \\
 &  & 2.71 & 0.09 & 4.5 &  & 16.8 & 25 & 10y &  &  &  &  &  \\
VTU008 & 2009 BF55 & 2.33 & 0.22 & 5.4 & 0.83 & 18.9 & 4 & 1d & 0.19 & 19.9 & 1 & 189 & 0.65 \\
 &  & 3.16 & 0.14 & 16.2 &  & 16.8 & 19 & 40d &  &  &  &  &  \\
VTU010 & 2009 BR86 & 2.41 & 0.20 & 3.5 & 0.94 & 18.1 & 5 & 1d & 0.19 & 19.5 & 1 & 189 & 0.59 \\
 &  & 2.81 & 0.14 & 5.7 &  & 16.7 & 31 & 4y &  &  &  &  &  \\
VTU013 & 2010 JR112 & 2.57 & 0.03 & 4.2 & 1.50 & 16.8 & 8 & 1d & 0.18 & 19.6 & 7 & 182 & 0.62 \\
 &  & 2.55 & 0.28 & 4.9 &  & 15.7 & 59 & 6y &  &  &  &  &  \\
VTU017 & 2009 BS86 & 2.49 & 0.15 & 3.6 & 1.12 & 18.0 & 5 & 1d & 0.27 & 20.0 & 1 & 189 & 0.60 \\
 &  & 2.58 & 0.05 & 4.5 &  & 17.4 & 17 & 38d &  &  &  &  &  \\
VTU018 & 2009 BY86 & 2.11 & 0.24 & 2.0 & 0.60 & 17.7 & 4 & 1d & 0.33 & 20.3 & 1 & 189 & 0.75 \\
 &  & 2.32 & 0.15 & 1.0 &  & 18.8 & 16 & 18d &  &  &  &  &  \\
VTU030 & 2009 FS67 & 2.39 & 0.12 & 5.1 & 1.11 & 18.0 & 5 & 1d & 0.23 & 20.2 & 3 & 202 & 0.52 \\
 &  & 2.76 & 0.09 & 7.7 &  & 16.5 & 26 & 10y &  &  &  &  &  \\
VTU033 & 2009 FK20 & 2.36 & 0.29 & 3.8 & 0.67 & 18.8 & 5 & 1d & 0.41 & 20.2 & 8 & 208 & 0.43 \\
 &  & 2.65 & 0.28 & 4.9 &  & 17.2 & 22 & 35d &  &  &  &  &  \\
VTU035 & 2002 GU116 & 2.24 & 0.04 & 7.1 & 1.14 & 17.1 & 5 & 1d & 0.19 & 19.6 & 8 & 208 & 0.50 \\
 &  & 2.33 & 0.17 & 7.3 &  & 17.4 & 49 & 9y &  &  &  &  &  \\
VTU038 & 215040 & 2.45 & 0.05 & 6.9 & 1.35 & 15.6 & 5 & 1d & 0.20 & 19.1 & 10 & 232 & 0.16 \\
 &  & 2.55 & 0.13 & 7.2 &  & 16.0 & 52 & 7y &  &  &  &  &  \\

\\ \hline \hline \\
\end{longtable}
\end{center}

%_______

\newpage
\scriptsize
\begin{center}
\begin{longtable}{lrrrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{Outstanding unknown objects observed at the INT. } 
\label{tableA7} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{13}{c}{{\tablename} \thetable{} (continued) -- Outstanding unknown objects observed at the INT. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{pos} &
   \multicolumn{1}{c}{arc} &
   \multicolumn{1}{c}{$rms$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$} &
   \multicolumn{1}{c}{$\epsilon$} &
   \multicolumn{1}{c}{$\mu$} \\
\\ \hline \hline \\
\endhead

VBA001 & 2.26 & 0.13 & 5.6 & 0.98 & 18.2 & 5 & 1d & 0.23 & 20.2 & 8 & 208 & 0.45 \\
VBA002 & 2.72 & 0.23 & 11.0 & 1.11 & 18.4 & 5 & 1d & 0.22 & 20.8 & 8 & 208 & 0.51 \\
VBA003 & 1.80 & 0.02 & 23.5 & 0.79 & 19.0 & 5 & 1d & 0.08 & 21.1 & 43 & 219 & 0.45 \\
VBA004 & 2.66 & 0.30 & 11.7 & 0.90 & 17.4 & 3 & 1d & 0.53 & 20.2 & -9 & 165 & 0.67 \\
VBA005 & 2.65 & 0.31 & 4.7 & 0.85 & 17.8 & 5 & 1d & 0.85 & 20.2 & -8 & 165 & 0.68 \\
VBA006 & 2.27 & 0.22 & 4.6 & 0.77 & 18.7 & 5 & 1d & 0.26 & 19.7 & -8 & 165 & 0.47 \\
VDT055 & 2.61 & 0.00 & 2.3 & 1.60 & 17.4 & 5 & 1d & 0.24 & 20.6 & -1 & 167 & 0.57 \\
VDT056 & 2.38 & 0.11 & 6.0 & 1.12 & 18.7 & 3 & 1d & 0.17 & 20.8 & -1 & 167 & 0.62 \\
VDT057 & 2.24 & 0.24 & 5.4 & 0.71 & 19.2 & 4 & 1d & 0.44 & 20.6 & -1 & 167 & 0.71 \\
VDT058 & 2.44 & 0.21 & 0.7 & 0.93 & 19.1 & 4 & 1d & 0.31 & 20.6 & -1 & 167 & 0.53 \\
VDT071 & 2.28 & 0.40 & 5.0 & 0.39 & 19.0 & 4 & 1d & 0.43 & 19.8 & 10 & 151 & 0.51 \\
VIBC01 & 2.32 & 0.07 & 5.1 & 1.15 & 16.6 & 5 & 1d & 0.08 & 20.1 & -1 & 137 & 0.26 \\
VIBC02 & 2.54 & 0.50 & 2.5 & 0.28 & 18.9 & 5 & 1d & 0.07 & 19.9 & -1 & 137 & 0.38 \\
VIBC03 & 2.41 & 0.47 & 4.9 & 0.29 & 19.6 & 5 & 1d & 0.09 & 20.0 & -1 & 137 & 0.39 \\
VIBC04 & 2.48 & 0.06 & 3.7 & 1.35 & 16.5 & 5 & 1d & 0.13 & 19.8 & -1 & 137 & 0.19 \\
VIT001 & 2.52 & 0.24 & 8.3 & 0.93 & 17.5 & 4 & 1d & 0.28 & 20.2 & 4 & 240 & 0.50 \\
VIT002 & 1.97 & 0.02 & 23.9 & 0.92 & 17.5 & 4 & 1d & 0.54 & 20.2 & 4 & 240 & 0.54 \\
VIT004 & 2.33 & 0.32 & 1.0 & 0.57 & 16.2 & 5 & 1d & 0.13 & 20.4 & -1 & 137 & 0.35 \\
VIT006 & 2.24 & 0.19 & 5.9 & 0.80 & 18.6 & 4 & 1d & 0.25 & 20.8 & -9 & 167 & 0.69 \\
VITB01 & 3.28 & 0.01 & 21.1 & 2.25 & 14.5 & 5 & 1d & 0.26 & 20.1 & -9 & 92 & 0.43 \\
VTD005 & 2.20 & 0.30 & 5.3 & 0.56 & 19.4 & 3 & 1d & 0.44 & 19.4 & 14 & 179 & 0.46 \\
VTD006 & 2.25 & 0.32 & 5.4 & 0.56 & 19.7 & 3 & 1d & 0.16 & 19.6 & 14 & 179 & 0.44 \\
VTD007 & 2.99 & 0.02 & 10.7 & 1.94 & 15.5 & 3 & 1d & 0.43 & 19.4 & 15 & 179 & 0.55 \\
VTD008 & 2.34 & 0.10 & 5.9 & 1.13 & 18.3 & 4 & 1d & 0.41 & 20.8 & 11 & 152 & 0.40 \\
VTD009 & 2.22 & 0.31 & 1.0 & 0.55 & 20.6 & 5 & 1d & 0.27 & 20.1 & 0 & 178 & 0.44 \\
VTD010 & 2.63 & 0.26 & 21.3 & 0.97 & 19.0 & 5 & 1d & 0.30 & 20.2 & 0 & 178 & 1.02 \\
VTD011 & 3.08 & 0.05 & 2.9 & 1.93 & 16.8 & 5 & 1d & 0.24 & 20.4 & 0 & 178 & 0.54 \\
VTD013 & 2.37 & 0.08 & 0.5 & 1.19 & 18.1 & 5 & 1d & 0.19 & 20.0 & 0 & 177 & 0.67 \\
VTD014 & 2.46 & 0.22 & 3.1 & 0.93 & 19.0 & 5 & 1d & 0.26 & 20.1 & 0 & 177 & 0.60 \\
VTD015 & 2.35 & 0.30 & 1.2 & 0.65 & 20.1 & 5 & 1d & 0.22 & 20.1 & 0 & 178 & 0.49 \\
VTD016 & 2.21 & 0.10 & 4.5 & 1.00 & 18.1 & 5 & 1d & 0.16 & 19.4 & 0 & 178 & 0.69 \\
VTD017 & 2.37 & 0.25 & 2.4 & 0.78 & 19.5 & 5 & 1d & 0.80 & 20.1 & 0 & 177 & 0.57 \\
VTD018 & 2.30 & 0.02 & 6.2 & 1.25 & 17.9 & 5 & 1d & 0.43 & 20.2 & 0 & 177 & 0.70 \\
VTD019 & 2.06 & 0.34 & 4.7 & 0.35 & 16.7 & 5 & 1d & 0.35 & 20.0 & 0 & 177 & 0.70 \\
VTD021 & 2.01 & 0.02 & 5.6 & 0.99 & 18.5 & 5 & 1d & 0.64 & 19.9 & 0 & 177 & 0.74 \\
VTD022 & 2.28 & 0.31 & 3.6 & 0.58 & 20.0 & 4 & 1d & 0.81 & 19.6 & 0 & 178 & 0.54 \\
VTD026 & 2.28 & 0.08 & 6.9 & 1.08 & 16.8 & 5 & 1d & 0.41 & 19.4 & 0 & 178 & 0.71 \\
VTD028 & 2.14 & 0.12 & 2.7 & 0.89 & 19.3 & 5 & 1d & 0.55 & 20.3 & 0 & 178 & 0.69 \\
VTD029 & 2.40 & 0.20 & 3.3 & 0.93 & 19.2 & 5 & 1d & 0.45 & 20.3 & 0 & 178 & 0.63 \\
VTD032 & 2.34 & 0.17 & 3.3 & 0.96 & 19.2 & 5 & 1d & 0.39 & 20.4 & 0 & 178 & 0.65 \\
VTD033 & 2.78 & 0.15 & 9.8 & 1.38 & 17.6 & 4 & 1d & 0.26 & 20.0 & 0 & 178 & 0.62 \\
VTD034 & 3.06 & 0.17 & 2.7 & 1.53 & 17.7 & 4 & 1d & 0.60 & 20.5 & 0 & 177 & 0.50 \\
VTD035 & 2.38 & 0.22 & 7.7 & 0.86 & 18.3 & 5 & 1d & 0.29 & 20.5 & 10 & 152 & 0.35 \\
VTD036 & 2.29 & 0.06 & 6.3 & 1.18 & 17.5 & 5 & 1d & 0.22 & 20.1 & 10 & 152 & 0.45 \\
VTD037 & 2.37 & 0.06 & 6.4 & 1.23 & 17.4 & 5 & 1d & 0.17 & 20.4 & 10 & 152 & 0.43 \\
VTD038 & 2.24 & 0.14 & 5.5 & 0.94 & 18.9 & 4 & 1d & 0.25 & 20.8 & 11 & 153 & 0.39 \\
VTD039 & 2.21 & 0.38 & 4.7 & 0.40 & 19.8 & 4 & 1d & 0.29 & 20.2 & 11 & 152 & 0.49 \\
VTD043 & 2.56 & 0.02 & 19.9 & 1.51 & 16.3 & 4 & 1d & 0.65 & 20.2 & 17 & 137 & 0.49 \\
VTD044 & 3.17 & 0.18 & 17.4 & 1.63 & 16.1 & 4 & 1d & 0.78 & 20.0 & 17 & 137 & 0.16 \\
VTD045 & 2.37 & 0.02 & 3.4 & 1.34 & 17.9 & 5 & 1d & 0.35 & 20.5 & -1 & 167 & 0.61 \\
VTD046 & 2.42 & 0.27 & 3.5 & 0.78 & 19.6 & 4 & 1d & 0.31 & 20.5 & -1 & 166 & 0.49 \\
VTD047 & 2.45 & 0.09 & 3.0 & 1.22 & 17.6 & 4 & 1d & 0.61 & 19.9 & -1 & 166 & 0.55 \\
VTD049 & 2.31 & 0.21 & 3.5 & 0.83 & 18.9 & 5 & 1d & 0.12 & 20.1 & -1 & 166 & 0.57 \\
VTD051 & 3.03 & 0.03 & 8.1 & 1.97 & 16.5 & 5 & 1d & 0.52 & 20.5 & -1 & 166 & 0.52 \\
VTD052 & 2.39 & 0.17 & 0.8 & 0.99 & 18.8 & 5 & 1d & 0.31 & 20.5 & -1 & 166 & 0.57 \\
VTD053 & 3.06 & 0.23 & 2.3 & 1.36 & 15.1 & 5 & 1d & 0.30 & 20.2 & -1 & 166 & 0.48 \\
VTD054 & 3.06 & 0.05 & 3.6 & 1.92 & 16.1 & 4 & 1d & 0.36 & 19.9 & -1 & 166 & 0.50 \\
VTD055 & 2.61 & 0.00 & 2.3 & 1.60 & 17.4 & 5 & 1d & 0.24 & 20.6 & -1 & 167 & 0.57 \\
VTD056 & 2.38 & 0.11 & 6.0 & 1.12 & 18.7 & 3 & 1d & 0.17 & 20.8 & -1 & 167 & 0.62 \\
VTD057 & 2.24 & 0.24 & 5.4 & 0.71 & 19.2 & 4 & 1d & 0.44 & 20.6 & -1 & 167 & 0.71 \\
VTD058 & 2.44 & 0.21 & 0.7 & 0.93 & 19.1 & 4 & 1d & 0.31 & 20.6 & -1 & 167 & 0.53 \\
VTD059 & 2.57 & 0.12 & 6.9 & 1.25 & 17.0 & 4 & 1d & 0.36 & 20.4 & 10 & 151 & 0.40 \\
VTD060 & 2.66 & 0.46 & 4.7 & 0.46 & 18.9 & 5 & 1d & 1.04 & 20.3 & 10 & 151 & 0.45 \\
VTD061 & 2.51 & 0.31 & 9.2 & 0.77 & 16.7 & 5 & 1d & 0.90 & 20.1 & 10 & 151 & 0.45 \\
VTD062 & 2.23 & 0.17 & 6.3 & 0.87 & 17.1 & 5 & 1d & 0.46 & 20.7 & 10 & 151 & 0.49 \\
VTD063 & 2.03 & 0.16 & 4.8 & 0.72 & 19.4 & 5 & 1d & 0.30 & 20.7 & 10 & 151 & 0.38 \\
VTD064 & 3.11 & 0.51 & 4.8 & 0.53 & 19.3 & 5 & 1d & 0.56 & 21.0 & 10 & 151 & 0.44 \\
VTD066 & 2.31 & 0.20 & 7.2 & 0.85 & 19.3 & 4 & 1d & 0.28 & 21.1 & 10 & 151 & 0.47 \\
VTD069 & 3.01 & 0.52 & 10.2 & 0.51 & 19.4 & 4 & 1d & 0.51 & 20.5 & 10 & 151 & 0.60 \\
VTD070 & 2.35 & 0.18 & 2.2 & 0.93 & 19.7 & 7 & 1d & 0.50 & 21.3 & 0 & 162 & 0.50 \\
VTD071 & 2.44 & 0.17 & 7.4 & 1.01 & 17.5 & 6 & 1d & 1.27 & 21.2 & 0 & 162 & 0.58 \\
VTD072 & 2.51 & 0.35 & 3.9 & 0.66 & 19.7 & 7 & 1d & 0.80 & 21.4 & 0 & 162 & 0.64 \\
VTU004 & 2.49 & 0.06 & 11.3 & 1.35 & 16.2 & 5 & 1d & 0.47 & 20.3 & -13 & 102 & 0.52 \\
VTU005 & 2.40 & 0.14 & 2.6 & 1.07 & 18.4 & 7 & 1d & 0.17 & 20.0 & 4 & 183 & 0.63 \\
VTU007 & 2.31 & 0.23 & 4.1 & 0.79 & 18.1 & 8 & 1d & 0.11 & 18.9 & 4 & 183 & 0.63 \\
VTU009 & 2.34 & 0.20 & 3.4 & 0.89 & 19.0 & 4 & 1d & 0.62 & 20.2 & 1 & 189 & 0.71 \\
VTU011 & 2.27 & 0.03 & 6.6 & 1.20 & 17.4 & 6 & 1d & 0.32 & 19.8 & 6 & 182 & 0.70 \\
VTU012 & 2.69 & 0.12 & 6.6 & 1.39 & 17.6 & 3 & 1d & 0.17 & 20.2 & 7 & 182 & 0.60 \\
VTU014 & 2.38 & 0.29 & 2.8 & 0.69 & 19.8 & 5 & 1d & 0.38 & 20.2 & 7 & 183 & 0.51 \\
VTU016 & 2.57 & 0.01 & 2.4 & 1.53 & 16.8 & 5 & 1d & 0.21 & 19.9 & 1 & 189 & 0.60 \\
VTU019 & 2.54 & 0.05 & 7.6 & 1.41 & 16.7 & 3 & 1d & 0.20 & 19.9 & 7 & 183 & 0.63 \\
VTU020 & 1.84 & 0.14 & 22.0 & 0.58 & 18.3 & 6 & 1d & 0.31 & 20.3 & 41 & 229 & 0.67 \\
VTU021 & 1.03 & 0.02 & 2.1 & 0.02 & 26.4 & 3 & 1d & 0.43 & 18.9 & -9 & 173 & 4.61 \\
VTU022 & 2.43 & 0.07 & 2.1 & 1.27 & 17.1 & 4 & 1d & 0.43 & 20.5 & 3 & 202 & 0.52 \\
VTU023 & 2.31 & 0.23 & 1.2 & 0.77 & 19.5 & 4 & 1d & 0.19 & 20.6 & 3 & 202 & 0.39 \\
VTU024 & 2.47 & 0.16 & 1.9 & 1.09 & 16.9 & 4 & 1d & 0.23 & 20.6 & 3 & 202 & 0.50 \\
VTU025 & 2.41 & 0.03 & 2.5 & 1.33 & 17.8 & 3 & 1d & 0.19 & 20.6 & 3 & 202 & 0.51 \\
VTU026 & 2.36 & 0.01 & 2.8 & 1.33 & 17.9 & 4 & 1d & 0.24 & 20.7 & 3 & 202 & 0.52 \\
VTU027 & 2.43 & 0.16 & 9.9 & 1.03 & 18.5 & 4 & 1d & 0.44 & 20.6 & 3 & 202 & 0.56 \\
VTU028 & 2.39 & 0.46 & 7.2 & 0.30 & 17.4 & 3 & 1d & 0.26 & 20.6 & 3 & 202 & 0.72 \\
VTU029 & 2.20 & 0.15 & 3.5 & 0.86 & 18.9 & 5 & 1d & 0.46 & 20.5 & 3 & 202 & 0.59 \\
VTU031 & 1.99 & 0.03 & 19.6 & 0.92 & 18.8 & 5 & 1d & 0.14 & 20.5 & 3 & 202 & 0.90 \\
VTU032 & 2.30 & 0.16 & 4.6 & 0.93 & 18.8 & 4 & 1d & 0.38 & 20.7 & 8 & 208 & 0.40 \\
VTU034 & 2.26 & 0.07 & 4.9 & 1.12 & 18.3 & 3 & 1d & 0.12 & 20.7 & 8 & 208 & 0.43 \\
VTU036 & 2.62 & 0.16 & 6.1 & 1.22 & 18.2 & 5 & 1d & 0.54 & 20.9 & 8 & 208 & 0.33 \\
VTU037 & 2.99 & 0.03 & 11.2 & 1.93 & 16.2 & 5 & 1d & 0.22 & 20.1 & 16 & 187 & 0.53 \\

\\ \hline \hline \\
\end{longtable}
